High-resolution, H band Spectroscopy of Be Stars with SDSS-III/APOGEE: I. New Be Stars, Line Identifications, and Line Profiles

APOGEE has amassed the largest ever collection of multi-epoch, high-resolution (R~22,500), H-band spectra for B-type emission line (Be) stars. The 128/238 APOGEE Be stars for which emission had never previously been reported serve to increase the total number of known Be stars by ~6%. We focus on identification of the H-band lines and analysis of the emission peak velocity separations (v_p) and emission peak intensity ratios (V/R) of the usually double-peaked H I and non-hydrogen emission lines. H I Br11 emission is found to preferentially form in the circumstellar disks at an average distance of ~2.2 stellar radii. Increasing v_p toward the weaker Br12--Br20 lines suggests these lines are formed interior to Br11. By contrast, the observed IR Fe II emission lines present evidence of having significantly larger formation radii; distinctive phase lags between IR Fe II and H I Brackett emission lines further supports that these species arise from different radii in Be disks. Several emission lines have been identified for the first time including ~16895, a prominent feature in the spectra for almost a fifth of the sample and, as inferred from relatively large v_p compared to the Br11-Br20, a tracer of the inner regions of Be disks. Unlike the typical metallic lines observed for Be stars in the optical, the H-band metallic lines, such as Fe II 16878, never exhibit any evidence of shell absorption, even when the H I lines are clearly shell-dominated. The first known example of a quasi-triple-peaked Br11 line profile is reported for HD 253659, one of several stars exhibiting intra- and/or extra-species V/R and radial velocity variation within individual spectra. Br11 profiles are presented for all discussed stars, as are full APOGEE spectra for a portion of the sample.

==> (inline-0) <==
\begin{longtable}{cccccc}
\caption{\label{table_stars} List of ABE stars}\\
\hline\hline
ABe ID & Star Name & 2MASS & Lit. Spec. Type & Ref. & {\vp}Br11 \\
 & & mag & & & km s$^{-1}$ \\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
ABe ID & Star Name & 2MASS & Lit. Spec. Type & Ref. & {\vp}Br11 \\
 & & mag & & & km s$^{-1}$ \\
\hline
\endhead
\hline
\endfoot
\tiny{001} & \tiny{VES 203} & \tiny{9.108} & \tiny{B0.5Ve} & \tiny{74} & \tiny{208} \\
\tiny{002} & \tiny{HD~228576} & \tiny{9.888} & \tiny{Ae} & \tiny{29} & \tiny{152} \\
\tiny{003} & \tiny{HR 7757} & \tiny{6.548} & \tiny{B6IIIe} & \tiny{22} & \tiny{305} \\
\tiny{004} & \tiny{HD~229221} & \tiny{6.734} & \tiny{B0.2IIIe} & \tiny{66} & \tiny{115} \\
\tiny{005} & \tiny{Hen 3-1876} & \tiny{9.699} & \tiny{OB} & \tiny{6} & \tiny{271} \\
\tiny{006} & \tiny{HD~179405} & \tiny{8.084} & \tiny{B2Ve} & \tiny{68} & \tiny{294} \\
\tiny{\textbf{007}} & \tiny{HD~178920} & \tiny{9.236} & \tiny{B8II/III} & \tiny{58} & \tiny{181} \\
\tiny{\textbf{008}} & \tiny{J18000176-2323071} & \tiny{10.699} & \tiny{\nodata} & \tiny{\nodata} & \tiny{233} \\
\tiny{\textbf{009}} & \tiny{TYC 3586-282-1} & \tiny{9.192} & \tiny{(B8)} & \tiny{C} & \tiny{175} \\
\tiny{010} & \tiny{BD+50 3188} & \tiny{9.311} & \tiny{(B)} & \tiny{C} & \tiny{138} \\
\tiny{\textbf{011}} & \tiny{TYC 3583-670-1} & \tiny{9.698} & \tiny{\nodata} & \tiny{\nodata} & \tiny{252} \\
\tiny{\textbf{012}} & \tiny{J20554731+5040274} & \tiny{10.766} & \tiny{\nodata} & \tiny{\nodata} & \tiny{115} \\
\tiny{013} & \tiny{EM* CDS 1038} & \tiny{10.428} & \tiny{OB} & \tiny{24} & \tiny{bl} \\
\tiny{014} & \tiny{HD~204860} & \tiny{6.931} & \tiny{B5.5Ve} & \tiny{60} & \tiny{326} \\
\tiny{015} & \tiny{HD~166629} & \tiny{9.155} & \tiny{B5nne} & \tiny{41} & \tiny{70} \\
\tiny{016} & \tiny{HD~168135} & \tiny{7.406} & \tiny{B8Ve} & \tiny{59} & \tiny{238} \\
\tiny{017} & \tiny{BD-15 4863} & \tiny{9.695} & \tiny{Be} & \tiny{24} & \tiny{376} \\
\tiny{\textbf{018}} & \tiny{J18194798-1724130} & \tiny{10.976} & \tiny{\nodata} & \tiny{\nodata} & \tiny{sp} \\
\tiny{\textbf{019}} & \tiny{HD~223924} & \tiny{8.177} & \tiny{B1.5:III:n} & \tiny{25} & \tiny{296} \\
\tiny{020} & \tiny{SS 412} & \tiny{10.528} & \tiny{OB:e} & \tiny{33} & \tiny{217} \\
\tiny{\textbf{021}} & \tiny{HD~232940} & \tiny{8.625} & \tiny{(B9)} & \tiny{C} & \tiny{291} \\
\tiny{\textbf{022}} & \tiny{TYC 3727-1849-1} & \tiny{9.438} & \tiny{\nodata} & \tiny{\nodata} & \tiny{495} \\
\tiny{\textbf{023}} & \tiny{BD+44 709s} & \tiny{10.546} & \tiny{OB} & \tiny{14} & \tiny{386} \\
\tiny{\textbf{024}} & \tiny{TYC 1846-17-1} & \tiny{9.596} & \tiny{(A3)} & \tiny{C} & \tiny{158} \\
\tiny{\textbf{025}} & \tiny{HD~247042} & \tiny{9.165} & \tiny{O9.5:} & \tiny{15} & \tiny{346} \\
\tiny{026} & \tiny{HD~38708 } & \tiny{8.015} & \tiny{B3:e:psh} & \tiny{8} & \tiny{324} \\
\tiny{\textbf{027}} & \tiny{TYC 2405-1358-1} & \tiny{9.825} & \tiny{\nodata} & \tiny{\nodata} & \tiny{489} \\
\tiny{028} & \tiny{HD~42529 } & \tiny{8.090} & \tiny{B9V} & \tiny{57} & \tiny{297} \\
\tiny{\textbf{029}} & \tiny{HD~254168} & \tiny{9.169} & \tiny{\nodata} & \tiny{\nodata} & \tiny{301} \\
\tiny{\textbf{030}} & \tiny{HD~43681 } & \tiny{8.806} & \tiny{(A2)} & \tiny{39} & \tiny{333} \\
\tiny{031} & \tiny{HD~257473} & \tiny{9.378} & \tiny{B5e} & \tiny{5} & \tiny{133} \\
\tiny{032} & \tiny{SS 453} & \tiny{10.200} & \tiny{Be:} & \tiny{33} & \tiny{508} \\
\tiny{\textbf{033}} & \tiny{HD~240249} & \tiny{9.250} & \tiny{(B8)} & \tiny{C} & \tiny{205} \\
\tiny{034} & \tiny{MWC 1085} & \tiny{8.787} & \tiny{(B3Ve)} & \tiny{54} & \tiny{551} \\
\tiny{035} & \tiny{Hen 3-14} & \tiny{9.650} & \tiny{B} & \tiny{24} & \tiny{241} \\
\tiny{036} & \tiny{HR 2364} & \tiny{6.113} & \tiny{B3Ve} & \tiny{69} & \tiny{456} \\
\tiny{\textbf{037}} & \tiny{HD~40254 } & \tiny{9.210} & \tiny{(B8)} & \tiny{39} & \tiny{234} \\
\tiny{\textbf{038}} & \tiny{HD~345589} & \tiny{10.595} & \tiny{(A3)} & \tiny{52} & \tiny{224} \\
\tiny{039} & \tiny{SS 338} & \tiny{9.647} & \tiny{B8e:} & \tiny{33} & \tiny{259} \\
\tiny{040} & \tiny{HD~159845} & \tiny{6.773} & \tiny{B3IIIe} & \tiny{45} & \tiny{99} \\
\tiny{\textbf{041}} & \tiny{J18382765-1014211} & \tiny{10.640} & \tiny{\nodata} & \tiny{\nodata} & \tiny{141} \\
\tiny{042} & \tiny{BD-10 4799} & \tiny{10.094} & \tiny{(B)} & \tiny{C} & \tiny{181} \\
\tiny{043} & \tiny{HD~161004} & \tiny{7.880} & \tiny{B9IVe} & \tiny{41} & \tiny{290} \\
\tiny{044} & \tiny{HD~316179} & \tiny{7.673} & \tiny{Be:} & \tiny{35} & \tiny{247} \\
\tiny{\textbf{045}} & \tiny{TYC 3692-1234-1} & \tiny{10.321} & \tiny{\nodata} & \tiny{\nodata} & \tiny{344} \\
\tiny{\textbf{046}} & \tiny{HD~13544 } & \tiny{9.055} & \tiny{B0.5IIIn} & \tiny{27} & \tiny{294} \\
\tiny{\textbf{047}} & \tiny{HD~37266 } & \tiny{7.309} & \tiny{B8V} & \tiny{57} & \tiny{250} \\
\tiny{\textbf{048}} & \tiny{BD+42 4162} & \tiny{8.916} & \tiny{(A0)} & \tiny{39} & \tiny{333} \\
\tiny{049} & \tiny{HR 8107} & \tiny{6.360} & \tiny{B6IV} & \tiny{22} & \tiny{197} \\
\tiny{050} & \tiny{HD~345439} & \tiny{10.629} & \tiny{B2Vpe} & \tiny{77} & \tiny{1153} \\
\tiny{\textbf{051}} & \tiny{HD~345339} & \tiny{9.869} & \tiny{(A0)} & \tiny{52} & \tiny{373} \\
\tiny{\textbf{052}} & \tiny{TYC 6854-2016-1} & \tiny{10.009} & \tiny{(B8)} & \tiny{61} & \tiny{405} \\
\tiny{\textbf{053}} & \tiny{HD~317026} & \tiny{9.467} & \tiny{(B9)} & \tiny{52} & \tiny{216} \\
\tiny{\textbf{054}} & \tiny{HD~32811 } & \tiny{6.523} & \tiny{B8.5V} & \tiny{57} & \tiny{315} \\
\tiny{\textbf{055}} & \tiny{HD~51893 } & \tiny{9.077} & \tiny{B9V} & \tiny{58} & \tiny{344} \\
\tiny{\textbf{056}} & \tiny{HIP 2382} & \tiny{9.710} & \tiny{B6III} & \tiny{48} & \tiny{as(sh)} \\
\tiny{\textbf{057}} & \tiny{TYC 4056-415-1} & \tiny{9.293} & \tiny{(B5)} & \tiny{61} & \tiny{sh} \\
\tiny{058} & \tiny{HD~165517} & \tiny{6.967} & \tiny{B0Iae} & \tiny{45} & \tiny{tc} \\
\tiny{\textbf{059}} & \tiny{HD~167113} & \tiny{9.030} & \tiny{(B9IV:)} & \tiny{61} & \tiny{415} \\
\tiny{\textbf{060}} & \tiny{HD~55200 } & \tiny{8.297} & \tiny{(A0)} & \tiny{39} & \tiny{sh} \\
\tiny{061} & \tiny{HD~28942 } & \tiny{8.159} & \tiny{Ash} & \tiny{44} & \tiny{sh} \\
\tiny{\textbf{062}} & \tiny{TYC 4060-96-1} & \tiny{8.398} & \tiny{\nodata} & \tiny{\nodata} & \tiny{456} \\
\tiny{\textbf{063}} & \tiny{HD~260153} & \tiny{9.417} & \tiny{B8III} & \tiny{42} & \tiny{w} \\
\tiny{\textbf{064}} & \tiny{TYC 5126-2325-1} & \tiny{10.733} & \tiny{\nodata} & \tiny{\nodata} & \tiny{291} \\
\tiny{\textbf{065}} & \tiny{HD~173075} & \tiny{9.358} & \tiny{B9IV} & \tiny{58} & \tiny{235} \\
\tiny{\textbf{066}} & \tiny{TYC 5121-940-1} & \tiny{10.299} & \tiny{\nodata} & \tiny{\nodata} & \tiny{187} \\
\tiny{067} & \tiny{HR 1047} & \tiny{5.902} & \tiny{B7Vne} & \tiny{51} & \tiny{133} \\
\tiny{\textbf{068}} & \tiny{HD~157174} & \tiny{8.488} & \tiny{A0IV} & \tiny{45} & \tiny{208} \\
\tiny{\textbf{069}} & \tiny{J18274975-1104312} & \tiny{10.165} & \tiny{\nodata} & \tiny{\nodata} & \tiny{238} \\
\tiny{070} & \tiny{BD-09 4724} & \tiny{9.550} & \tiny{(A0IV)} & \tiny{C} & \tiny{w} \\
\tiny{071} & \tiny{TYC 5696-503-1} & \tiny{10.454} & \tiny{Be} & \tiny{33} & \tiny{138} \\
\tiny{072} & \tiny{HD~165174} & \tiny{6.224} & \tiny{B0IIIn} & \tiny{22} & \tiny{w} \\
\tiny{\textbf{073}} & \tiny{BD+54 2887} & \tiny{9.538} & \tiny{(A0)} & \tiny{61} & \tiny{193} \\
\tiny{\textbf{074}} & \tiny{HD~182550} & \tiny{8.818} & \tiny{B8V} & \tiny{47} & \tiny{66} \\
\tiny{075} & \tiny{HD~23478 } & \tiny{6.486} & \tiny{B3IVe} & \tiny{10} & \tiny{913} \\
\tiny{076} & \tiny{VES 828} & \tiny{10.896} & \tiny{\nodata} & \tiny{\nodata} & \tiny{301} \\
\tiny{\textbf{077}} & \tiny{J04423114+3830469} & \tiny{10.455} & \tiny{\nodata} & \tiny{\nodata} & \tiny{162} \\
\tiny{\textbf{078}} & \tiny{TYC 3975-1585-1} & \tiny{10.101} & \tiny{B8} & \tiny{12} & \tiny{400} \\
\tiny{\textbf{079}} & \tiny{HD~54551 } & \tiny{8.775} & \tiny{B1.5II} & \tiny{45} & \tiny{524} \\
\tiny{\textbf{080}} & \tiny{BD+44 3475} & \tiny{9.451} & \tiny{\nodata} & \tiny{\nodata} & \tiny{sh} \\
\tiny{\textbf{081}} & \tiny{HD~628   } & \tiny{7.521} & \tiny{(B9)} & \tiny{39} & \tiny{205} \\
\tiny{\textbf{082}} & \tiny{BD+12 938} & \tiny{10.172} & \tiny{\nodata} & \tiny{\nodata} & \tiny{250} \\
\tiny{\textbf{083}} & \tiny{HD~247299} & \tiny{9.987} & \tiny{(A0)} & \tiny{62} & \tiny{119} \\
\tiny{084} & \tiny{HD~236611} & \tiny{8.978} & \tiny{(A)} & \tiny{C} & \tiny{265} \\
\tiny{085} & \tiny{HD~236689} & \tiny{8.853} & \tiny{B1.5V:epsh} & \tiny{8} & \tiny{321} \\
\tiny{\textbf{086}} & \tiny{TYC 3683-1262-1} & \tiny{9.840} & \tiny{\nodata} & \tiny{\nodata} & \tiny{209} \\
\tiny{087} & \tiny{HD~60260 } & \tiny{9.232} & \tiny{B3Ve} & \tiny{58} & \tiny{129} \\
\tiny{088} & \tiny{HD~6343  } & \tiny{6.843} & \tiny{B5Vn:e} & \tiny{20} & \tiny{115} \\
\tiny{\textbf{089}} & \tiny{TYC 4029-428-1} & \tiny{9.595} & \tiny{\nodata} & \tiny{\nodata} & \tiny{342} \\
\tiny{\textbf{090}} & \tiny{BD+66 64} & \tiny{8.588} & \tiny{(B9)} & \tiny{C} & \tiny{sh} \\
\tiny{\textbf{091}} & \tiny{HD~39984 } & \tiny{9.140} & \tiny{(A2)} & \tiny{39} & \tiny{115} \\
\tiny{\textbf{092}} & \tiny{TYC 3320-1906-1} & \tiny{9.425} & \tiny{B7} & \tiny{9} & \tiny{417} \\
\tiny{\textbf{093}} & \tiny{TYC 4306-1125-1} & \tiny{9.115} & \tiny{B8V} & \tiny{37} & \tiny{337} \\
\tiny{094} & \tiny{HD~232214} & \tiny{8.855} & \tiny{(B8)} & \tiny{C} & \tiny{92} \\
\tiny{\textbf{095}} & \tiny{HD~45396 } & \tiny{8.907} & \tiny{(A2)} & \tiny{39} & \tiny{w} \\
\tiny{\textbf{096}} & \tiny{HD~45828 } & \tiny{8.506} & \tiny{(B8?)} & \tiny{C} & \tiny{w} \\
\tiny{097} & \tiny{HD~34193 } & \tiny{8.498} & \tiny{(A0e)} & \tiny{39} & \tiny{203} \\
\tiny{\textbf{098}} & \tiny{HD~219523} & \tiny{7.218} & \tiny{B5V} & \tiny{36} & \tiny{301} \\
\tiny{099} & \tiny{HD~41639 } & \tiny{8.599} & \tiny{B6Vne:} & \tiny{38} & \tiny{578} \\
\tiny{\textbf{100}} & \tiny{HD~36467 } & \tiny{8.167} & \tiny{B9III} & \tiny{37} & \tiny{300} \\
\tiny{\textbf{101}} & \tiny{BD+47 1108} & \tiny{9.581} & \tiny{(A0)} & \tiny{39} & \tiny{326} \\
\tiny{\textbf{102}} & \tiny{TYC 2400-1784-1} & \tiny{10.396} & \tiny{\nodata} & \tiny{\nodata} & \tiny{273} \\
\tiny{\textbf{103}} & \tiny{J17494627-2249517} & \tiny{10.473} & \tiny{\nodata} & \tiny{\nodata} & \tiny{{\textless}61} \\
\tiny{\textbf{104}} & \tiny{BD-02 4698} & \tiny{8.853} & \tiny{(B)} & \tiny{C} & \tiny{sh?} \\
\tiny{\textbf{105}} & \tiny{HD~235350} & \tiny{8.652} & \tiny{B0.5IV} & \tiny{8} & \tiny{502} \\
\tiny{\textbf{106}} & \tiny{TYC 3690-1236-1} & \tiny{10.581} & \tiny{\nodata} & \tiny{\nodata} & \tiny{480} \\
\tiny{\textbf{107}} & \tiny{TYC 3617-2074-1} & \tiny{10.112} & \tiny{\nodata} & \tiny{\nodata} & \tiny{233} \\
\tiny{\textbf{108}} & \tiny{HD~254842} & \tiny{8.631} & \tiny{\nodata} & \tiny{\nodata} & \tiny{185} \\
\tiny{\textbf{109}} & \tiny{HD~256137} & \tiny{9.734} & \tiny{(A2)} & \tiny{39} & \tiny{106} \\
\tiny{110} & \tiny{HD~29035 } & \tiny{7.930} & \tiny{B9.5Ve} & \tiny{64} & \tiny{w} \\
\tiny{111} & \tiny{AS 332} & \tiny{9.639} & \tiny{Be} & \tiny{43} & \tiny{w} \\
\tiny{\textbf{112}} & \tiny{HD~28543 } & \tiny{7.725} & \tiny{(A0)} & \tiny{39} & \tiny{w} \\
\tiny{\textbf{113}} & \tiny{HD~29096 } & \tiny{7.323} & \tiny{B8IV} & \tiny{57} & \tiny{333} \\
\tiny{\textbf{114}} & \tiny{TYC 3347-1615-1} & \tiny{10.713} & \tiny{\nodata} & \tiny{\nodata} & \tiny{sh?} \\
\tiny{\textbf{115}} & \tiny{J20185676+3745319} & \tiny{11.326} & \tiny{\nodata} & \tiny{\nodata} & \tiny{139} \\
\tiny{\textbf{116}} & \tiny{HD~159032} & \tiny{8.725} & \tiny{B9IV} & \tiny{45} & \tiny{387} \\
\tiny{\textbf{117}} & \tiny{HD~162345} & \tiny{8.291} & \tiny{(B8)} & \tiny{39} & \tiny{128} \\
\tiny{\textbf{118}} & \tiny{HD~316573} & \tiny{9.850} & \tiny{(B9)} & \tiny{52} & \tiny{115} \\
\tiny{119} & \tiny{AS 251} & \tiny{9.961} & \tiny{B} & \tiny{24} & \tiny{259} \\
\tiny{\textbf{120}} & \tiny{HD~316475} & \tiny{9.225} & \tiny{(B9)} & \tiny{39} & \tiny{282} \\
\tiny{\textbf{121}} & \tiny{TYC 6262-3203-1} & \tiny{9.292} & \tiny{\nodata} & \tiny{\nodata} & \tiny{166} \\
\tiny{122} & \tiny{TYC 5681-507-1} & \tiny{10.027} & \tiny{(A5)} & \tiny{62} & \tiny{179} \\
\tiny{\textbf{123}} & \tiny{TYC 5681-151-1} & \tiny{10.614} & \tiny{\nodata} & \tiny{\nodata} & \tiny{177} \\
\tiny{\textbf{124}} & \tiny{HD~167401} & \tiny{9.322} & \tiny{B4II/III} & \tiny{41} & \tiny{627} \\
\tiny{\textbf{125}} & \tiny{TYC 5689-54-1} & \tiny{10.273} & \tiny{\nodata} & \tiny{\nodata} & \tiny{{\textless}60} \\
\tiny{\textbf{126}} & \tiny{HD~169418} & \tiny{8.995} & \tiny{B9.5III} & \tiny{45} & \tiny{326} \\
\tiny{\textbf{127}} & \tiny{HD~168566} & \tiny{8.710} & \tiny{B9III} & \tiny{45} & \tiny{114} \\
\tiny{128} & \tiny{HIP 91591} & \tiny{8.825} & \tiny{B8Ve} & \tiny{49} & \tiny{276} \\
\tiny{\textbf{129}} & \tiny{GSC 05692-00540} & \tiny{10.451} & \tiny{B7} & \tiny{17} & \tiny{267} \\
\tiny{\textbf{130}} & \tiny{GSC 05692-00399} & \tiny{10.508} & \tiny{B7} & \tiny{17} & \tiny{423} \\
\tiny{131} & \tiny{BD-07 4647} & \tiny{9.642} & \tiny{B5} & \tiny{17} & \tiny{143} \\
\tiny{\textbf{132}} & \tiny{BD-07 4630} & \tiny{8.963} & \tiny{B9} & \tiny{17} & \tiny{w} \\
\tiny{133} & \tiny{88~Her} & \tiny{6.913} & \tiny{B6IIInpsh} & \tiny{53} & \tiny{285} \\
\tiny{\textbf{134}} & \tiny{J18295996-0908375} & \tiny{10.761} & \tiny{\nodata} & \tiny{\nodata} & \tiny{198} \\
\tiny{135} & \tiny{HD~173010} & \tiny{7.179} & \tiny{O9.7Ia} & \tiny{73} & \tiny{sh?} \\
\tiny{\textbf{136}} & \tiny{HD~165365} & \tiny{7.024} & \tiny{B7.5III} & \tiny{41} & \tiny{232} \\
\tiny{\textbf{137}} & \tiny{NGC 6531 F195} & \tiny{11.130} & \tiny{\nodata} & \tiny{\nodata} & \tiny{{\textless}25} \\
\tiny{138} & \tiny{HD~180126} & \tiny{7.565} & \tiny{B2IV} & \tiny{68} & \tiny{365} \\
\tiny{139} & \tiny{HD~180587} & \tiny{7.578} & \tiny{Apsh} & \tiny{18} & \tiny{sh} \\
\tiny{140} & \tiny{HR 7807} & \tiny{6.228} & \tiny{B2Vne} & \tiny{63} & \tiny{382} \\
\tiny{\textbf{141}} & \tiny{HD~201036} & \tiny{8.996} & \tiny{B6/8Vn} & \tiny{38} & \tiny{247} \\
\tiny{\textbf{142}} & \tiny{HD~183035} & \tiny{7.844} & \tiny{A0V} & \tiny{70} & \tiny{320} \\
\tiny{\textbf{143}} & \tiny{HD~333378} & \tiny{10.150} & \tiny{(A0)} & \tiny{52} & \tiny{313} \\
\tiny{\textbf{144}} & \tiny{HD~189847} & \tiny{7.122} & \tiny{B7V} & \tiny{16} & \tiny{260} \\
\tiny{\textbf{145}} & \tiny{TYC 6262-1413-1} & \tiny{9.926} & \tiny{\nodata} & \tiny{\nodata} & \tiny{sh?} \\
\tiny{\textbf{146}} & \tiny{HD~41600 } & \tiny{7.132} & \tiny{B9IV} & \tiny{57} & \tiny{w} \\
\tiny{\textbf{147}} & \tiny{HD~186485} & \tiny{8.484} & \tiny{B9V} & \tiny{34} & \tiny{123} \\
\tiny{\textbf{148}} & \tiny{HD~345506} & \tiny{9.683} & \tiny{(B8)} & \tiny{52} & \tiny{sh?} \\
\tiny{\textbf{149}} & \tiny{IRASF03406+3133} & \tiny{10.780} & \tiny{\nodata} & \tiny{\nodata} & \tiny{sp} \\
\tiny{\textbf{150}} & \tiny{J18412551-0534033} & \tiny{10.902} & \tiny{\nodata} & \tiny{\nodata} & \tiny{388} \\
\tiny{\textbf{151}} & \tiny{TYC 5692-1370-1} & \tiny{10.799} & \tiny{B7} & \tiny{17} & \tiny{137} \\
\tiny{152} & \tiny{SS 120} & \tiny{10.733} & \tiny{B8e:} & \tiny{35} & \tiny{461} \\
\tiny{\textbf{153}} & \tiny{J17221970-2833450} & \tiny{10.940} & \tiny{\nodata} & \tiny{\nodata} & \tiny{sh} \\
\tiny{\textbf{154}} & \tiny{TYC 1310-2084-1} & \tiny{9.969} & \tiny{(B8)} & \tiny{61} & \tiny{360} \\
\tiny{155} & \tiny{TYC 3692-1671-1} & \tiny{10.611} & \tiny{\nodata} & \tiny{\nodata} & \tiny{819} \\
\tiny{\textbf{156}} & \tiny{HD~222185} & \tiny{8.343} & \tiny{(A2)} & \tiny{39} & \tiny{w} \\
\tiny{157} & \tiny{HD~186637} & \tiny{7.937} & \tiny{(B9e)} & \tiny{39} & \tiny{359} \\
\tiny{158} & \tiny{AS 478} & \tiny{9.792} & \tiny{\nodata} & \tiny{\nodata} & \tiny{87} \\
\tiny{159} & \tiny{MWC 1062} & \tiny{8.804} & \tiny{B5:e} & \tiny{3} & \tiny{265} \\
\tiny{160} & \tiny{HD~206135} & \tiny{7.811} & \tiny{B3V} & \tiny{21} & \tiny{316} \\
\tiny{\textbf{161}} & \tiny{TYC 3968-1354-1} & \tiny{10.574} & \tiny{OB-} & \tiny{14} & \tiny{422} \\
\tiny{\textbf{162}} & \tiny{BD+27 981} & \tiny{9.960} & \tiny{(B8)} & \tiny{62} & \tiny{219} \\
\tiny{\textbf{163}} & \tiny{HD~215837} & \tiny{8.104} & \tiny{(A0)} & \tiny{39} & \tiny{357} \\
\tiny{164} & \tiny{HD~212044} & \tiny{7.702} & \tiny{B1:V:nnep} & \tiny{8} & \tiny{191} \\
\tiny{165} & \tiny{HD~212666} & \tiny{8.681} & \tiny{B5.5e} & \tiny{59} & \tiny{397} \\
\tiny{\textbf{166}} & \tiny{TYC 4812-2496-1} & \tiny{9.971} & \tiny{\nodata} & \tiny{\nodata} & \tiny{308} \\
\tiny{167} & \tiny{HD~49787 } & \tiny{7.836} & \tiny{B1Ve} & \tiny{68} & \tiny{300} \\
\tiny{168} & \tiny{HD~51477 } & \tiny{8.223} & \tiny{B3Ve} & \tiny{58} & \tiny{628} \\
\tiny{\textbf{169}} & \tiny{HD~40897 } & \tiny{8.000} & \tiny{(B9)} & \tiny{39} & \tiny{255} \\
\tiny{\textbf{170}} & \tiny{HR 2116} & \tiny{6.400} & \tiny{B8V} & \tiny{26} & \tiny{153} \\
\tiny{\textbf{171}} & \tiny{TYC 1326-1188-1} & \tiny{10.257} & \tiny{(A2)} & \tiny{62} & \tiny{362} \\
\tiny{\textbf{172}} & \tiny{HD~34906 } & \tiny{8.641} & \tiny{(B9V)} & \tiny{61} & \tiny{142} \\
\tiny{\textbf{173}} & \tiny{TYC 1283-1360-1} & \tiny{10.617} & \tiny{\nodata} & \tiny{\nodata} & \tiny{sh} \\
\tiny{\textbf{174}} & \tiny{HD~35269 } & \tiny{7.552} & \tiny{A0V} & \tiny{76} & \tiny{448} \\
\tiny{\textbf{175}} & \tiny{TYC 1300-652-1} & \tiny{10.731} & \tiny{\nodata} & \tiny{\nodata} & \tiny{w} \\
\tiny{\textbf{176}} & \tiny{HD~33656 } & \tiny{9.215} & \tiny{B5} & \tiny{2} & \tiny{551} \\
\tiny{\textbf{177}} & \tiny{HD~280849} & \tiny{9.654} & \tiny{(B3)} & \tiny{52} & \tiny{522} \\
\tiny{\textbf{178}} & \tiny{CoRoT 102762536} & \tiny{11.651} & \tiny{B1V} & \tiny{75} & \tiny{sp} \\
\tiny{179} & \tiny{EM* RJHA 51} & \tiny{10.563} & \tiny{B5Ib} & \tiny{75} & \tiny{243} \\
\tiny{180} & \tiny{EM* RJHA 40} & \tiny{10.613} & \tiny{B3Ib} & \tiny{75} & \tiny{183} \\
\tiny{181} & \tiny{HD~37115 } & \tiny{7.204} & \tiny{B7.5V} & \tiny{58} & \tiny{238} \\
\tiny{\textbf{182}} & \tiny{TYC 2934-118-1} & \tiny{10.240} & \tiny{\nodata} & \tiny{\nodata} & \tiny{376} \\
\tiny{\textbf{183}} & \tiny{HD~60993 } & \tiny{9.131} & \tiny{B2II} & \tiny{45} & \tiny{348} \\
\tiny{\textbf{184}} & \tiny{HD~245174} & \tiny{9.790} & \tiny{(B3)} & \tiny{62} & \tiny{268} \\
\tiny{\textbf{185}} & \tiny{HD~40132 } & \tiny{7.564} & \tiny{B9} & \tiny{19} & \tiny{85} \\
\tiny{\textbf{186}} & \tiny{HD~54167 } & \tiny{9.672} & \tiny{B5/7Ib:} & \tiny{58} & \tiny{328} \\
\tiny{187} & \tiny{HD~253214} & \tiny{8.917} & \tiny{B1.5:V:nn} & \tiny{8} & \tiny{220} \\
\tiny{188} & \tiny{HD~253215} & \tiny{10.444} & \tiny{\nodata} & \tiny{\nodata} & \tiny{298} \\
\tiny{189} & \tiny{HD~60848 } & \tiny{7.071} & \tiny{O9.5IVe} & \tiny{67} & \tiny{305} \\
\tiny{\textbf{190}} & \tiny{HD~252904} & \tiny{9.089} & \tiny{B9V} & \tiny{11} & \tiny{w} \\
\tiny{191} & \tiny{HD~165854} & \tiny{7.903} & \tiny{B9e} & \tiny{59} & \tiny{274} \\
\tiny{\textbf{192}} & \tiny{HD~166291} & \tiny{8.303} & \tiny{B3II} & \tiny{45} & \tiny{272} \\
\tiny{193} & \tiny{SS 339} & \tiny{10.713} & \tiny{B8e:} & \tiny{33} & \tiny{250} \\
\tiny{\textbf{194}} & \tiny{HD~313062} & \tiny{9.676} & \tiny{\nodata} & \tiny{\nodata} & \tiny{327} \\
\tiny{195} & \tiny{HD~179343} & \tiny{6.613} & \tiny{B8III} & \tiny{68} & \tiny{266} \\
\tiny{196} & \tiny{HD~277241} & \tiny{10.836} & \tiny{B8} & \tiny{13} & \tiny{w} \\
\tiny{197} & \tiny{HD~166055} & \tiny{9.662} & \tiny{(B9)} & \tiny{62} & \tiny{221} \\
\tiny{\textbf{198}} & \tiny{HD~165894} & \tiny{8.183} & \tiny{B3IV/V} & \tiny{45} & \tiny{158} \\
\tiny{\textbf{199}} & \tiny{TYC 6262-371-1} & \tiny{9.301} & \tiny{\nodata} & \tiny{\nodata} & \tiny{164} \\
\tiny{\textbf{200}} & \tiny{Lan 671} & \tiny{9.976} & \tiny{\nodata} & \tiny{\nodata} & \tiny{280} \\
\tiny{\textbf{201}} & \tiny{BD-16 4888p} & \tiny{9.825} & \tiny{\nodata} & \tiny{\nodata} & \tiny{138} \\
\tiny{\textbf{202}} & \tiny{TYC 6266-143-1} & \tiny{10.487} & \tiny{\nodata} & \tiny{\nodata} & \tiny{w} \\
\hline
\tiny{A01} & \tiny{MWC 5} & \tiny{8.025} & \tiny{B0.5IV} & \tiny{7} & \tiny{122} \\
\tiny{A02} & \tiny{HD~2789  } & \tiny{7.519} & \tiny{B3:Vne} & \tiny{23} & \tiny{320} \\
\tiny{A03} & \tiny{MWC 80} & \tiny{7.165} & \tiny{B1Vnnpe} & \tiny{8} & \tiny{as} \\
\tiny{A04} & \tiny{HD~35347 } & \tiny{7.948} & \tiny{B2:nne} & \tiny{38} & \tiny{268} \\
\tiny{A05} & \tiny{HD~38191 } & \tiny{8.380} & \tiny{B1:V:ne:} & \tiny{8} & \tiny{246} \\
\tiny{A06} & \tiny{HD~39018 } & \tiny{7.898} & \tiny{(B9)} & \tiny{39} & \tiny{w} \\
\tiny{A07} & \tiny{HD~43703 } & \tiny{7.475} & \tiny{B1IV:p?} & \tiny{8} & \tiny{w} \\
\tiny{A08} & \tiny{HD~46264 } & \tiny{7.522} & \tiny{B5Vne} & \tiny{31} & \tiny{409} \\
\tiny{A09} & \tiny{HD~259597} & \tiny{7.779} & \tiny{B1Vnne} & \tiny{28} & \tiny{289} \\
\tiny{A10} & \tiny{HD~50424 } & \tiny{8.971} & \tiny{B8e} & \tiny{35} & \tiny{178} \\
\tiny{A11} & \tiny{HD~50891 } & \tiny{7.880} & \tiny{B0.5Ve} & \tiny{68} & \tiny{215} \\
\tiny{A12} & \tiny{HD~51193 } & \tiny{8.039} & \tiny{B1.5IVe} & \tiny{68} & \tiny{358} \\
\tiny{A13} & \tiny{HD~51354 } & \tiny{7.183} & \tiny{B3Vn} & \tiny{40} & \tiny{257} \\
\tiny{A14} & \tiny{HD~54786 } & \tiny{9.051} & \tiny{B1.5Ib:} & \tiny{45} & \tiny{256} \\
\tiny{A15} & \tiny{HD~55606 } & \tiny{8.704} & \tiny{B0.5Vnnep} & \tiny{69} & \tiny{237} \\
\tiny{A16} & \tiny{HD~345122} & \tiny{8.963} & \tiny{B3Ve} & \tiny{46} & \tiny{231} \\
\tiny{A17} & \tiny{HD~190150} & \tiny{8.186} & \tiny{B6IV-Ve} & \tiny{40} & \tiny{240} \\
\tiny{A18} & \tiny{HD~201522} & \tiny{8.022} & \tiny{B0V} & \tiny{16} & \tiny{\nodata} \\
\tiny{A19} & \tiny{MWC 640} & \tiny{7.206} & \tiny{B1.5V:nnep} & \tiny{8} & \tiny{205} \\
\tiny{A20} & \tiny{HD~204722} & \tiny{7.643} & \tiny{B1.5IV:np} & \tiny{25} & \tiny{358} \\
\tiny{A21} & \tiny{MWC 649} & \tiny{8.701} & \tiny{B3e} & \tiny{1} & \tiny{109} \\
\tiny{A22} & \tiny{AS 483} & \tiny{9.631} & \tiny{B1.5V:nne:} & \tiny{8} & \tiny{362} \\
\tiny{A23} & \tiny{MWC 922} & \tiny{7.396} & \tiny{unclB[e]} & \tiny{55} & \tiny{sp} \\
\tiny{A24} & \tiny{HD~34302 } & \tiny{7.534} & \tiny{(B8)} & \tiny{39} & \tiny{163} \\
\tiny{A25} & \tiny{HD~280999} & \tiny{9.582} & \tiny{(B3)} & \tiny{52} & \tiny{214} \\
\tiny{A26} & \tiny{HD~35345 } & \tiny{7.851} & \tiny{B1Vep} & \tiny{7} & \tiny{sp} \\
\tiny{A27} & \tiny{EM* CDS 496} & \tiny{8.669} & \tiny{OB} & \tiny{24} & \tiny{w?} \\
\tiny{A28} & \tiny{HD~250028} & \tiny{8.083} & \tiny{B2:V:nep} & \tiny{32} & \tiny{288} \\
\tiny{A29} & \tiny{HD~39340 } & \tiny{7.579} & \tiny{B3Ve} & \tiny{59} & \tiny{197} \\
\tiny{A30} & \tiny{HD~248753} & \tiny{7.361} & \tiny{B2:Vnne} & \tiny{23} & \tiny{279} \\
\tiny{A31} & \tiny{HD~39478 } & \tiny{7.691} & \tiny{B2Ve} & \tiny{59} & \tiny{242} \\
\tiny{A32} & \tiny{IGR J06074+2205} & \tiny{10.189} & \tiny{B0.5Ve} & \tiny{71} & \tiny{380} \\
\tiny{A33} & \tiny{EM* LkHA 208} & \tiny{9.834} & \tiny{A7e} & \tiny{65} & \tiny{sp?} \\
\tiny{A34} & \tiny{HD~251726} & \tiny{7.644} & \tiny{B1V:e} & \tiny{8} & \tiny{159} \\
\tiny{A35} & \tiny{MWC 137} & \tiny{7.840} & \tiny{sgB[e]} & \tiny{56} & \tiny{57} \\
\tiny{A36} & \tiny{HD~253659} & \tiny{8.327} & \tiny{B0.5:V:nne} & \tiny{8} & \tiny{312} \\
\hline
\tiny{Q01} & \tiny{HD~229239} & \tiny{7.093} & \tiny{B0.2III} & \tiny{66} & \tiny{\nodata} \\
\tiny{Q02} & \tiny{HD~228932} & \tiny{9.386} & \tiny{B} & \tiny{35} & \tiny{\nodata} \\
\tiny{Q03} & \tiny{BD+36 4032} & \tiny{7.566} & \tiny{O8.5V} & \tiny{66} & \tiny{\nodata} \\
\tiny{Q04} & \tiny{Hen 3-1885} & \tiny{10.855} & \tiny{A0V} & \tiny{30} & \tiny{\nodata} \\
\tiny{Q05} & \tiny{HD~291946} & \tiny{9.321} & \tiny{B9} & \tiny{2} & \tiny{\nodata} \\
\tiny{Q06} & \tiny{HD~315177} & \tiny{10.022} & \tiny{\nodata} & \tiny{\nodata} & \tiny{\nodata} \\
\tiny{Q07} & \tiny{HD~350989} & \tiny{10.534} & \tiny{B7IIIn} & \tiny{50} & \tiny{\nodata} \\
\tiny{Q08} & \tiny{HD~345475} & \tiny{9.484} & \tiny{B0} & \tiny{4} & \tiny{\nodata} \\
\tiny{Q09} & \tiny{EM* CDS 1459} & \tiny{7.471} & \tiny{O6.5(f)(n)p} & \tiny{72} & \tiny{\nodata} \\
\tiny{Q10} & \tiny{EM* CDS 53} & \tiny{10.369} & \tiny{OB-e:} & \tiny{14} & \tiny{\nodata} \\
\tiny{Q11} & \tiny{HD~232208} & \tiny{9.519} & \tiny{B3:e} & \tiny{3} & \tiny{\nodata} \\
\tiny{Q12} & \tiny{HD~2083  } & \tiny{7.041} & \tiny{O9.5III} & \tiny{34} & \tiny{\nodata} \\
\tiny{Q13} & \tiny{EM* CDS 144} & \tiny{10.499} & \tiny{OB-e:} & \tiny{14} & \tiny{\nodata} \\
\tiny{Q14} & \tiny{HD~276414} & \tiny{10.148} & \tiny{(B8)} & \tiny{52} & \tiny{\nodata} \\
\tiny{Q15} & \tiny{HD~29332 } & \tiny{8.246} & \tiny{B3ne} & \tiny{1} & \tiny{\nodata} \\
\tiny{Q16} & \tiny{HD~32961 } & \tiny{8.970} & \tiny{B2} & \tiny{13} & \tiny{\nodata} \\
\tiny{Q17} & \tiny{HD~280006} & \tiny{7.747} & \tiny{A0Ibe:} & \tiny{33} & \tiny{\nodata} \\
\tiny{Q18} & \tiny{HD~288805} & \tiny{9.611} & \tiny{B5} & \tiny{2} & \tiny{\nodata} \\
\tiny{Q19} & \tiny{HD~52159 } & \tiny{9.793} & \tiny{B3Vne} & \tiny{69} & \tiny{\nodata} \\
\tiny{Q20} & \tiny{HD~34656 } & \tiny{6.634} & \tiny{O7.5(f)II} & \tiny{73} & \tiny{\nodata} \\
\tiny{Q21} & \tiny{HD~57539 } & \tiny{6.834} & \tiny{B3IV} & \tiny{58} & \tiny{\nodata} \\
\tiny{Q22} & \tiny{HR 2231} & \tiny{6.336} & \tiny{B6Ve} & \tiny{69} & \tiny{\nodata} \\
%\tiny{Q23} & \tiny{EM CDS 1299} & \tiny{10.236} & \tiny{OB} & \tiny{24} & \tiny{\nodata} \\
%\tiny{Q23} & \tiny{EM CDS 1299} & \tiny{10.236} & \tiny{OB} & \tiny{24} & \tiny{\nodata} \\
%\enddata
%\end{tabular}
%\end{longtable}

==> (inline-1) <==
\begin{longtable}{llclcrrclccccc}
\caption{\label{table_stars_big} List of ABE stars}\\
\hline\hline
\tiny{ABe} &  \tiny{2MASS ID} &  \tiny{HD} & \tiny{Other} & \tiny{V} & \tiny{H} & \tiny{Spec Type} & \tiny{Ref.} &
 &  & \tiny{{\vp}} &  &  &  \\
 &  &  &  &  &  &  &  &
\tiny{Br11} & \tiny{$\lambda15760$} & \tiny{$\lambda16781$} & \tiny{{\feii}~16792} & \tiny{{\feii}~16878} & \tiny{{\ci}~16895} \\
 &  &  &  & \tiny{mag} & \tiny{mag} &  &  &
\tiny{km s$^{-1}$} & \tiny{km s$^{-1}$} & \tiny{km s$^{-1}$} & \tiny{km s$^{-1}$} & \tiny{km s$^{-1}$} & \tiny{km s$^{-1}$} \\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
\tiny{ABe} &  \tiny{2MASS ID} &  \tiny{HD} & \tiny{Other} & \tiny{V} & \tiny{H} & \tiny{Spec Type} & \tiny{Ref.} &
 &  & \tiny{{\vp}} &  &  &  \\
 &  &  &  &  &  &  &  &
\tiny{Br11} & \tiny{$\lambda15760$} & \tiny{$\lambda16781$} & \tiny{{\feii}~16792} & \tiny{{\feii}~16878} & \tiny{{\ci}~16895} \\
 &  &  &  & \tiny{mag} & \tiny{mag} &  &  &
\tiny{km s$^{-1}$} & \tiny{km s$^{-1}$} & \tiny{km s$^{-1}$} & \tiny{km s$^{-1}$} & \tiny{km s$^{-1}$} & \tiny{km s$^{-1}$} \\
\hline
\endhead
\hline
\endfoot

\tiny{001} & \tiny{$20212485+3722482$} & \tiny{\nodata} & \tiny{VES 203} & \tiny{12.09} & \tiny{9.108} & \tiny{B0.5Ve} & \tiny{74} & \tiny{208} & \tiny{246} & \tiny{261} & \tiny{-} & \tiny{w} & \tiny{-} \\
\tiny{002} & \tiny{$20151525+3654562$} & \tiny{228576} & \tiny{AS 394} & \tiny{11.41} & \tiny{9.888} & \tiny{Ae} & \tiny{29} & \tiny{152} & \tiny{w} & \tiny{86} & \tiny{-} & \tiny{85} & \tiny{-} \\
\tiny{003} & \tiny{$20162816+3703229$} & \tiny{192987} & \tiny{HR 7757} & \tiny{6.46} & \tiny{6.548} & \tiny{B6IIIe} & \tiny{22} & \tiny{305} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{w?} & \tiny{w} \\
\tiny{004} & \tiny{$20234596+3830033$} & \tiny{229221} & \tiny{MWC 344} & \tiny{9.22} & \tiny{6.734} & \tiny{B0.2IIIe} & \tiny{66} & \tiny{115} & \tiny{131} & \tiny{105} & \tiny{-} & \tiny{w?} & \tiny{191} \\
\tiny{005} & \tiny{$20184170+3759106$} & \tiny{\nodata} & \tiny{Hen 3-1876} & \tiny{11.37} & \tiny{9.699} & \tiny{OB} & \tiny{6} & \tiny{271} & \tiny{w} & \tiny{w} & \tiny{-} & \tiny{-} & \tiny{-} \\
\tiny{006} & \tiny{$19124025-0627316$} & \tiny{179405} & \tiny{MWC 615} & \tiny{9.12} & \tiny{8.084} & \tiny{B2Ve} & \tiny{68} & \tiny{294} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} \\
\tiny{007\tablenotemark{new}} & \tiny{$19104149-0542581$} & \tiny{178920} & \tiny{BD-05 4897} & \tiny{10.38} & \tiny{9.236} & \tiny{B8II/III} & \tiny{58} & \tiny{181} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{w} & \tiny{w?} \\
\tiny{008\tablenotemark{new}} & \tiny{$18000176-2323071$} & \tiny{\nodata} & \tiny{\nodata} & \tiny{12.20} & \tiny{10.699} & \tiny{\nodata} & \tiny{\nodata} & \tiny{233} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{w} & \tiny{w?} \\
\tiny{009\tablenotemark{new}} & \tiny{$20461437+5039005$} & \tiny{\nodata} & \tiny{TYC 3586-282-1} & \tiny{9.99} & \tiny{9.192} & \tiny{(B8)} & \tiny{CSSC} & \tiny{175} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} \\
\tiny{010} & \tiny{$20450869+5033004$} & \tiny{\nodata} & \tiny{BD+50 3188} & \tiny{10.48} & \tiny{9.311} & \tiny{(B)} & \tiny{CSSC} & \tiny{138} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} \\
\tiny{011\tablenotemark{new}} & \tiny{$20535693+5005293$} & \tiny{\nodata} & \tiny{TYC 3583-670-1} & \tiny{10.83} & \tiny{9.698} & \tiny{\nodata} & \tiny{\nodata} & \tiny{252} & \tiny{w} & \tiny{w} & \tiny{-} & \tiny{w?} & \tiny{w} \\
\tiny{012\tablenotemark{new}} & \tiny{$20554731+5040274$} & \tiny{\nodata} & \tiny{\nodata} & \tiny{11.00} & \tiny{10.766} & \tiny{\nodata} & \tiny{\nodata} & \tiny{115} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} \\
\tiny{013} & \tiny{$18574179-0419113$} & \tiny{\nodata} & \tiny{EM* CDS 1038} & \tiny{11.77} & \tiny{10.428} & \tiny{OB} & \tiny{24} & \tiny{bl} & \tiny{w} & \tiny{w} & \tiny{w} & \tiny{98} & \tiny{-} \\
\tiny{014} & \tiny{$21300088+4529390$} & \tiny{204860} & \tiny{V2163 Cyg} & \tiny{6.94} & \tiny{6.931} & \tiny{B5.5Ve} & \tiny{60} & \tiny{326} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} \\
\tiny{015} & \tiny{$18123846-2708292$} & \tiny{166629} & \tiny{MWC 911} & \tiny{9.31} & \tiny{9.155} & \tiny{B5nne} & \tiny{41} & \tiny{70} & \tiny{w} & \tiny{w} & \tiny{w} & \tiny{w} & \tiny{112} \\
\tiny{016} & \tiny{$18185069-1227145$} & \tiny{168135} & \tiny{MWC 289} & \tiny{7.92} & \tiny{7.406} & \tiny{B8Ve} & \tiny{59} & \tiny{238} & \tiny{w?} & \tiny{w?} & \tiny{-} & \tiny{111} & \tiny{-} \\
\tiny{017} & \tiny{$18122758-1546123$} & \tiny{\nodata} & \tiny{BD-15 4863} & \tiny{10.21} & \tiny{9.695} & \tiny{Be} & \tiny{24} & \tiny{376} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} \\
\tiny{018\tablenotemark{new}} & \tiny{$18194798-1724130$} & \tiny{\nodata} & \tiny{\nodata} & \tiny{14.60} & \tiny{10.976} & \tiny{\nodata} & \tiny{\nodata} & \tiny{sp} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} \\
\tiny{019\tablenotemark{new}} & \tiny{$23533653+5649116$} & \tiny{223924} & \tiny{BD+56 3106} & \tiny{8.20} & \tiny{8.177} & \tiny{B1.5:III:n} & \tiny{25} & \tiny{296} & \tiny{w} & \tiny{w} & \tiny{-} & \tiny{-} & \tiny{-} \\
\tiny{020} & \tiny{$18432516-0339100$} & \tiny{\nodata} & \tiny{SS 412} & \tiny{12.30} & \tiny{10.528} & \tiny{OB:e} & \tiny{33} & \tiny{217} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{w} \\
\tiny{021\tablenotemark{new}} & \tiny{$04220085+5430434$} & \tiny{232940} & \tiny{BD+54 764} & \tiny{9.45} & \tiny{8.625} & \tiny{(B9)} & \tiny{CSSC} & \tiny{291} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} \\
\tiny{022\tablenotemark{new}} & \tiny{$04254177+5615294$} & \tiny{\nodata} & \tiny{TYC 3727-1849-1} & \tiny{10.40} & \tiny{9.438} & \tiny{\nodata} & \tiny{\nodata} & \tiny{495} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} \\
\tiny{023\tablenotemark{new}} & \tiny{$03282223+4507560$} & \tiny{\nodata} & \tiny{BD+44 709s} & \tiny{11.09} & \tiny{10.546} & \tiny{OB} & \tiny{14} & \tiny{386} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} \\
\tiny{024\tablenotemark{new}} & \tiny{$05113282+2408029$} & \tiny{\nodata} & \tiny{TYC 1846-17-1} & \tiny{10.30} & \tiny{9.596} & \tiny{(A3)} & \tiny{CSSC} & \tiny{158} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{w} & \tiny{w} \\
\tiny{025\tablenotemark{new}} & \tiny{$05452088+2909281$} & \tiny{247042} & \tiny{BD+29 981} & \tiny{9.51} & \tiny{9.165} & \tiny{O9.5:} & \tiny{15} & \tiny{346} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} \\
\tiny{026} & \tiny{$05485364+2908100$} & \tiny{38708 } & \tiny{V438 Aur} & \tiny{8.05} & \tiny{8.015} & \tiny{B3:e:psh} & \tiny{8} & \tiny{324} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} \\
\tiny{027\tablenotemark{new}} & \tiny{$05453713+3007253$} & \tiny{\nodata} & \tiny{TYC 2405-1358-1} & \tiny{10.15} & \tiny{9.825} & \tiny{\nodata} & \tiny{\nodata} & \tiny{489} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} \\
\tiny{028} & \tiny{$06123985+3258216$} & \tiny{42529 } & \tiny{MWC 794} & \tiny{8.23} & \tiny{8.090} & \tiny{B9V} & \tiny{57} & \tiny{297} & \tiny{w?} & \tiny{w?} & \tiny{-} & \tiny{w} & \tiny{w} \\
\tiny{029\tablenotemark{new}} & \tiny{$06165595+3414299$} & \tiny{254168} & \tiny{BD+34 1307} & \tiny{9.57} & \tiny{9.169} & \tiny{\nodata} & \tiny{\nodata} & \tiny{301} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} \\
\tiny{030\tablenotemark{new}} & \tiny{$06185921+3413502$} & \tiny{43681 } & \tiny{BD+34 1318} & \tiny{9.20} & \tiny{8.806} & \tiny{(A2)} & \tiny{39} & \tiny{333} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{w} & \tiny{w?} \\
\tiny{031} & \tiny{$06273614+1815476$} & \tiny{257473} & \tiny{MWC 807} & \tiny{9.57} & \tiny{9.378} & \tiny{B5e} & \tiny{5} & \tiny{133} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{101} & \tiny{193} \\
\tiny{032} & \tiny{$22252246+5642384$} & \tiny{\nodata} & \tiny{SS 453} & \tiny{10.81} & \tiny{10.200} & \tiny{Be:} & \tiny{33} & \tiny{508} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} \\
\tiny{033\tablenotemark{new}} & \tiny{$23181131+5550356$} & \tiny{240249} & \tiny{BD+55 2936} & \tiny{9.78} & \tiny{9.250} & \tiny{(B8)} & \tiny{CSSC} & \tiny{205} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} \\
\tiny{034} & \tiny{$23521212+6710073$} & \tiny{\nodata} & \tiny{MWC 1085} & \tiny{9.97} & \tiny{8.787} & \tiny{B3Ve} & \tiny{54} & \tiny{551} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} \\
\tiny{035} & \tiny{$06334350-3202486$} & \tiny{\nodata} & \tiny{Hen 3-14} & \tiny{9.55} & \tiny{9.650} & \tiny{B} & \tiny{24} & \tiny{241} & \tiny{w} & \tiny{w} & \tiny{-} & \tiny{97} & \tiny{-} \\
\tiny{036} & \tiny{$06283925-3222165$} & \tiny{45871 } & \tiny{HR 2364} & \tiny{5.74} & \tiny{6.113} & \tiny{B3Ve} & \tiny{69} & \tiny{456} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} \\
\tiny{037\tablenotemark{new}} & \tiny{$05590290+3101488$} & \tiny{40254 } & \tiny{BD+31 1154} & \tiny{9.48} & \tiny{9.210} & \tiny{(B8)} & \tiny{39} & \tiny{234} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} \\
\tiny{038\tablenotemark{new}} & \tiny{$20032620+2242411$} & \tiny{345589} & \tiny{BD+22 3902} & \tiny{11.19} & \tiny{10.595} & \tiny{A3} & \tiny{52} & \tiny{224} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} \\
\tiny{039} & \tiny{$18000839-2356576$} & \tiny{\nodata} & \tiny{SS 338} & \tiny{11.41} & \tiny{9.647} & \tiny{B8e:} & \tiny{33} & \tiny{259} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} \\
\tiny{040} & \tiny{$17375482-2457569$} & \tiny{159845} & \tiny{MWC 883} & \tiny{8.66} & \tiny{6.773} & \tiny{B3IIIe} & \tiny{45} & \tiny{99} & \tiny{w?} & \tiny{w?} & \tiny{w} & \tiny{39} & \tiny{164} \\
\tiny{041\tablenotemark{new}} & \tiny{$18382765-1014211$} & \tiny{\nodata} & \tiny{\nodata} & \tiny{12.50} & \tiny{10.640} & \tiny{\nodata} & \tiny{\nodata} & \tiny{141} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{w} & \tiny{w} \\
\tiny{042} & \tiny{$18464650-1021523$} & \tiny{\nodata} & \tiny{BD-10 4799} & \tiny{10.57} & \tiny{10.094} & \tiny{(B)} & \tiny{CSSC} & \tiny{181} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{89} & \tiny{-} \\
\tiny{043} & \tiny{$17441414-2727284$} & \tiny{161004} & \tiny{MWC 952} & \tiny{8.79} & \tiny{7.880} & \tiny{B9IVe} & \tiny{41} & \tiny{290} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{w} & \tiny{w?} \\
\tiny{044} & \tiny{$17432344-2715411$} & \tiny{316179} & \tiny{AS 238} & \tiny{9.69} & \tiny{7.673} & \tiny{Be:} & \tiny{35} & \tiny{247} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} \\
\tiny{045\tablenotemark{new}} & \tiny{$01542524+5651061$} & \tiny{\nodata} & \tiny{TYC 3692-1234-1} & \tiny{10.99} & \tiny{10.321} & \tiny{\nodata} & \tiny{\nodata} & \tiny{344} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{w?} & \tiny{-} \\
\tiny{046\tablenotemark{new}} & \tiny{$02135183+5354525$} & \tiny{13544 } & \tiny{V353 Per} & \tiny{8.88} & \tiny{9.055} & \tiny{B0.5IIIn} & \tiny{27} & \tiny{294} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} \\
\tiny{047\tablenotemark{new}} & \tiny{$05390426+3758359$} & \tiny{37266 } & \tiny{BD+37 1271} & \tiny{7.50} & \tiny{7.309} & \tiny{B8V} & \tiny{57} & \tiny{250} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{w} & \tiny{-} \\
\tiny{048\tablenotemark{new}} & \tiny{$21375002+4258309$} & \tiny{\nodata} & \tiny{BD+42 4162} & \tiny{9.30} & \tiny{8.916} & \tiny{(A0)} & \tiny{39} & \tiny{333} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{w?} & \tiny{w} \\
\tiny{049} & \tiny{$21103095+4741321$} & \tiny{201836} & \tiny{HR 8107} & \tiny{6.49} & \tiny{6.360} & \tiny{B6IV} & \tiny{22} & \tiny{197} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{67} & \tiny{w} \\
\tiny{050} & \tiny{$19584848+2305215$} & \tiny{345439} & \tiny{ALS 10681} & \tiny{11.12} & \tiny{10.629} & \tiny{B2Vpe} & \tiny{77} & \tiny{1153} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} \\
\tiny{051\tablenotemark{new}} & \tiny{$19571220+2158541$} & \tiny{345339} & \tiny{BD+21 3985} & \tiny{10.47} & \tiny{9.869} & \tiny{A0} & \tiny{52} & \tiny{373} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} \\
\tiny{052\tablenotemark{new}} & \tiny{$18052711-2921573$} & \tiny{\nodata} & \tiny{TYC 6854-2016-1} & \tiny{10.13} & \tiny{10.009} & \tiny{B8} & \tiny{61} & \tiny{405} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} \\
\tiny{053\tablenotemark{new}} & \tiny{$18023404-3027418$} & \tiny{317026} & \tiny{TYC 7391-2481-1} & \tiny{10.24} & \tiny{9.467} & \tiny{B9} & \tiny{52} & \tiny{216} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} \\
\tiny{054\tablenotemark{new}} & \tiny{$05064093+2230389$} & \tiny{32811 } & \tiny{BD+22 825} & \tiny{7.14} & \tiny{6.523} & \tiny{B8.5V} & \tiny{57} & \tiny{315} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{w?} & \tiny{w} \\
\tiny{055\tablenotemark{new}} & \tiny{$06591343+0427179$} & \tiny{51893 } & \tiny{BD+04 1529} & \tiny{9.00} & \tiny{9.077} & \tiny{B9V} & \tiny{58} & \tiny{344} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{w?} & \tiny{w?} \\
\tiny{056\tablenotemark{new}} & \tiny{$00302445+6010093$} & \tiny{\nodata} & \tiny{HIP 2382} & \tiny{10.70} & \tiny{9.710} & \tiny{B6III} & \tiny{48} & \tiny{as(sh)} & \tiny{w?} & \tiny{w?} & \tiny{-} & \tiny{w} & \tiny{-} \\
\tiny{057\tablenotemark{new}} & \tiny{$02534457+6443068$} & \tiny{\nodata} & \tiny{TYC 4056-415-1} & \tiny{9.95} & \tiny{9.293} & \tiny{B5} & \tiny{61} & \tiny{sh} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} \\
\tiny{058} & \tiny{$18072725-2506165$} & \tiny{165517} & \tiny{MWC 907} & \tiny{8.47} & \tiny{6.967} & \tiny{B0Iae} & \tiny{45} & \tiny{tc} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} \\
\tiny{059\tablenotemark{new}} & \tiny{$18144388-2137597$} & \tiny{167113} & \tiny{BD-21 4920} & \tiny{9.74} & \tiny{9.030} & \tiny{B9IV:} & \tiny{61} & \tiny{415} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{w?} \\
\tiny{060\tablenotemark{new}} & \tiny{$07134058+3806302$} & \tiny{55200 } & \tiny{BD+38 1712} & \tiny{8.34} & \tiny{8.297} & \tiny{(A0)} & \tiny{39} & \tiny{sh} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{w} & \tiny{w?} \\
\tiny{061} & \tiny{$04361726+5230217$} & \tiny{28942 } & \tiny{BD+52 856} & \tiny{8.67} & \tiny{8.159} & \tiny{Ash} & \tiny{44} & \tiny{sh} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{w} & \tiny{w?} \\
\tiny{062\tablenotemark{new}} & \tiny{$03030934+6654223$} & \tiny{\nodata} & \tiny{TYC 4060-96-1} & \tiny{10.08} & \tiny{8.398} & \tiny{\nodata} & \tiny{\nodata} & \tiny{456} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} \\
\tiny{063\tablenotemark{new}} & \tiny{$06351041+0634180$} & \tiny{260153} & \tiny{TYC 158-270-1} & \tiny{9.63} & \tiny{9.417} & \tiny{B8III} & \tiny{42} & \tiny{w} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} \\
\tiny{064\tablenotemark{new}} & \tiny{$18451050-0545120$} & \tiny{\nodata} & \tiny{TYC 5126-2325-1} & \tiny{11.93} & \tiny{10.733} & \tiny{\nodata} & \tiny{\nodata} & \tiny{291} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{w} & \tiny{-} \\
\tiny{065\tablenotemark{new}} & \tiny{$18434859-0608188$} & \tiny{173075} & \tiny{BD-06 4858} & \tiny{9.93} & \tiny{9.358} & \tiny{B9IV} & \tiny{58} & \tiny{235} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{w} & \tiny{-} \\
\tiny{066\tablenotemark{new}} & \tiny{$18402120-0455127$} & \tiny{\nodata} & \tiny{TYC 5121-940-1} & \tiny{11.39} & \tiny{10.299} & \tiny{\nodata} & \tiny{\nodata} & \tiny{187} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} \\
\tiny{067} & \tiny{$03292627+4656162$} & \tiny{21455 } & \tiny{HR 1047} & \tiny{6.23} & \tiny{5.902} & \tiny{B7Vne} & \tiny{51} & \tiny{133} & \tiny{w} & \tiny{w} & \tiny{-} & \tiny{41} & \tiny{-} \\
\tiny{068\tablenotemark{new}} & \tiny{$17224642-2533273$} & \tiny{157174} & \tiny{HIP 85034} & \tiny{9.10} & \tiny{8.488} & \tiny{A0IV} & \tiny{45} & \tiny{208} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{w?} & \tiny{-} \\
\tiny{069\tablenotemark{new}} & \tiny{$18274975-1104312$} & \tiny{\nodata} & \tiny{\nodata} & \tiny{11.80} & \tiny{10.165} & \tiny{\nodata} & \tiny{\nodata} & \tiny{238} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} \\
\tiny{070} & \tiny{$18251991-0918163$} & \tiny{\nodata} & \tiny{BD-09 4724} & \tiny{10.67} & \tiny{9.550} & \tiny{(A0IV)} & \tiny{CSSC} & \tiny{w} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} \\
\tiny{071} & \tiny{$18424368-1000273$} & \tiny{\nodata} & \tiny{TYC 5696-503-1} & \tiny{11.76} & \tiny{10.454} & \tiny{Be} & \tiny{33} & \tiny{138} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{w?} & \tiny{-} \\
\tiny{072} & \tiny{$18043735+0155085$} & \tiny{165174} & \tiny{V986 Oph} & \tiny{6.15} & \tiny{6.224} & \tiny{B0IIIn} & \tiny{22} & \tiny{w} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} \\
\tiny{073\tablenotemark{new}} & \tiny{$22583631+5528116$} & \tiny{\nodata} & \tiny{BD+54 2887} & \tiny{9.87} & \tiny{9.538} & \tiny{A0} & \tiny{61} & \tiny{193} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} \\
\tiny{074\tablenotemark{new}} & \tiny{$19233702+3859363$} & \tiny{182550} & \tiny{BD+38 3568} & \tiny{8.94} & \tiny{8.818} & \tiny{B8V} & \tiny{47} & \tiny{66} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} \\
\tiny{075} & \tiny{$03464087+3217247$} & \tiny{23478 } & \tiny{BD+31 649} & \tiny{6.69} & \tiny{6.486} & \tiny{B3IVe} & \tiny{10} & \tiny{913} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} \\
\tiny{076} & \tiny{$04432066+4754385$} & \tiny{\nodata} & \tiny{VES 828} & \tiny{11.60} & \tiny{10.896} & \tiny{\nodata} & \tiny{\nodata} & \tiny{301} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{w} & \tiny{-} \\
\tiny{077\tablenotemark{new}} & \tiny{$04423114+3830469$} & \tiny{\nodata} & \tiny{\nodata} & \tiny{11.40} & \tiny{10.455} & \tiny{\nodata} & \tiny{\nodata} & \tiny{162} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{w?} & \tiny{w?} \\
\tiny{078\tablenotemark{new}} & \tiny{$21351726+5647589$} & \tiny{\nodata} & \tiny{TYC 3975-1585-1} & \tiny{12.21} & \tiny{10.101} & \tiny{B8} & \tiny{12} & \tiny{400} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} \\
\tiny{079\tablenotemark{new}} & \tiny{$07081479-2325541$} & \tiny{54551 } & \tiny{HIP 34429} & \tiny{8.61} & \tiny{8.775} & \tiny{B1.5II} & \tiny{45} & \tiny{524} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} \\
\tiny{080\tablenotemark{new}} & \tiny{$20282074+4526025$} & \tiny{\nodata} & \tiny{BD+44 3475} & \tiny{9.70} & \tiny{9.451} & \tiny{\nodata} & \tiny{\nodata} & \tiny{sh} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} \\
\tiny{081\tablenotemark{new}} & \tiny{$00104514+5801058$} & \tiny{628   } & \tiny{BD+57 21} & \tiny{7.84} & \tiny{7.521} & \tiny{(B9)} & \tiny{39} & \tiny{205} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{w?} & \tiny{w?} \\
\tiny{082\tablenotemark{new}} & \tiny{$05540108+1241033$} & \tiny{\nodata} & \tiny{BD+12 938} & \tiny{10.35} & \tiny{10.172} & \tiny{\nodata} & \tiny{\nodata} & \tiny{250} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{w} \\
\tiny{083\tablenotemark{new}} & \tiny{$05453721+1311210$} & \tiny{247299} & \tiny{BD+13 976} & \tiny{10.61} & \tiny{9.987} & \tiny{A0} & \tiny{62} & \tiny{119} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} \\
\tiny{084} & \tiny{$01042742+5756263$} & \tiny{236611} & \tiny{MWC 683} & \tiny{9.22} & \tiny{8.978} & \tiny{(A)} & \tiny{CSSC} & \tiny{265} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{w?} & \tiny{336} \\
\tiny{085} & \tiny{$01183306+5822304$} & \tiny{236689} & \tiny{NGC 457 198} & \tiny{9.47} & \tiny{8.853} & \tiny{B1.5V:epsh} & \tiny{8} & \tiny{321} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} \\
\tiny{086\tablenotemark{new}} & \tiny{$01355734+5809128$} & \tiny{\nodata} & \tiny{TYC 3683-1262-1} & \tiny{10.18} & \tiny{9.840} & \tiny{\nodata} & \tiny{\nodata} & \tiny{209} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{w} & \tiny{-} \\
\tiny{087} & \tiny{$07331124-1136421$} & \tiny{60260 } & \tiny{MWC 564} & \tiny{9.04} & \tiny{9.232} & \tiny{B3Ve} & \tiny{58} & \tiny{129} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} \\
\tiny{088} & \tiny{$01055296+6558158$} & \tiny{6343  } & \tiny{MWC 10} & \tiny{7.26} & \tiny{6.843} & \tiny{B5Vn:e} & \tiny{20} & \tiny{115} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{42} & \tiny{w} \\
\tiny{089\tablenotemark{new}} & \tiny{$00573323+6709339$} & \tiny{\nodata} & \tiny{TYC 4029-428-1} & \tiny{10.58} & \tiny{9.595} & \tiny{\nodata} & \tiny{\nodata} & \tiny{342} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} \\
\tiny{090\tablenotemark{new}} & \tiny{$00501808+6710377$} & \tiny{\nodata} & \tiny{BD+66 64} & \tiny{9.59} & \tiny{8.588} & \tiny{(B9)} & \tiny{CSSC} & \tiny{sh} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{w} & \tiny{w?} \\
\tiny{091\tablenotemark{new}} & \tiny{$05564423+1601018$} & \tiny{39984 } & \tiny{BD+15 989} & \tiny{9.20} & \tiny{9.140} & \tiny{(A2)} & \tiny{39} & \tiny{115} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} \\
\tiny{092\tablenotemark{new}} & \tiny{$03250006+5029394$} & \tiny{\nodata} & \tiny{TYC 3320-1906-1} & \tiny{10.32} & \tiny{9.425} & \tiny{B7} & \tiny{9} & \tiny{417} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{w?} & \tiny{-} \\
\tiny{093\tablenotemark{new}} & \tiny{$00080292+7332356$} & \tiny{\nodata} & \tiny{TYC 4306-1125-1} & \tiny{9.66} & \tiny{9.115} & \tiny{B8V} & \tiny{37} & \tiny{337} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{w?} & \tiny{w?} \\
\tiny{094} & \tiny{$00331160+5140069$} & \tiny{232214} & \tiny{MWC 671} & \tiny{9.26} & \tiny{8.855} & \tiny{(B8)} & \tiny{CSSC} & \tiny{92} & \tiny{w} & \tiny{w} & \tiny{w} & \tiny{42} & \tiny{w?} \\
\tiny{095\tablenotemark{new}} & \tiny{$06272285+0824429$} & \tiny{45396 } & \tiny{BD+08 1343} & \tiny{8.98} & \tiny{8.907} & \tiny{(A2)} & \tiny{39} & \tiny{w} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} \\
\tiny{096\tablenotemark{new}} & \tiny{$06300018+0817453$} & \tiny{45828 } & \tiny{BD+08 1366} & \tiny{8.76} & \tiny{8.506} & \tiny{(B8?)} & \tiny{CSSC} & \tiny{w} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} \\
\tiny{097} & \tiny{$05164674+3022455$} & \tiny{34193 } & \tiny{MWC 488} & \tiny{8.74} & \tiny{8.498} & \tiny{(A0e)} & \tiny{39} & \tiny{203} & \tiny{w} & \tiny{w} & \tiny{-} & \tiny{w} & \tiny{-} \\
\tiny{098\tablenotemark{new}} & \tiny{$23152849+6416002$} & \tiny{219523} & \tiny{BD+63 1955} & \tiny{7.17} & \tiny{7.218} & \tiny{B5V} & \tiny{36} & \tiny{301} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} \\
\tiny{099} & \tiny{$06073989+2751354$} & \tiny{41639 } & \tiny{BD+27 991} & \tiny{8.46} & \tiny{8.599} & \tiny{B6Vne:} & \tiny{38} & \tiny{578} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} \\
\tiny{100\tablenotemark{new}} & \tiny{$05341240+4516410$} & \tiny{36467 } & \tiny{TYC 3359-985-1} & \tiny{8.65} & \tiny{8.167} & \tiny{B9III} & \tiny{37} & \tiny{300} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{w} & \tiny{-} \\
\tiny{101\tablenotemark{new}} & \tiny{$05124298+4754272$} & \tiny{\nodata} & \tiny{BD+47 1108} & \tiny{9.87} & \tiny{9.581} & \tiny{(A0)} & \tiny{39} & \tiny{326} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} \\
\tiny{102\tablenotemark{new}} & \tiny{$05003547+3552170$} & \tiny{\nodata} & \tiny{TYC 2400-1784-1} & \tiny{11.62} & \tiny{10.396} & \tiny{\nodata} & \tiny{\nodata} & \tiny{273} & \tiny{w} & \tiny{w} & \tiny{-} & \tiny{w} & \tiny{w} \\
\tiny{103\tablenotemark{new}} & \tiny{$17494627-2249517$} & \tiny{\nodata} & \tiny{\nodata} & \tiny{13.80} & \tiny{10.473} & \tiny{\nodata} & \tiny{\nodata} & \tiny{{\textless}61} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} \\
\tiny{104\tablenotemark{new}} & \tiny{$18411366-0247380$} & \tiny{\nodata} & \tiny{BD-02 4698} & \tiny{10.52} & \tiny{8.853} & \tiny{(B)} & \tiny{CSSC} & \tiny{sh?} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} \\
\tiny{105\tablenotemark{new}} & \tiny{$20451060+5112379$} & \tiny{235350} & \tiny{BD+50 3189} & \tiny{9.31} & \tiny{8.652} & \tiny{B0.5IV} & \tiny{8} & \tiny{502} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} \\
\tiny{106\tablenotemark{new}} & \tiny{$02250591+5515032$} & \tiny{\nodata} & \tiny{TYC 3690-1236-1} & \tiny{10.80} & \tiny{10.581} & \tiny{\nodata} & \tiny{\nodata} & \tiny{480} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} \\
\tiny{107\tablenotemark{new}} & \tiny{$21563126+5041249$} & \tiny{\nodata} & \tiny{TYC 3617-2074-1} & \tiny{10.49} & \tiny{10.112} & \tiny{\nodata} & \tiny{\nodata} & \tiny{233} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} \\
\tiny{108\tablenotemark{new}} & \tiny{$06185755+2323286$} & \tiny{254842} & \tiny{BD+23 1295} & \tiny{8.93} & \tiny{8.631} & \tiny{\nodata} & \tiny{\nodata} & \tiny{185} & \tiny{w?} & \tiny{w?} & \tiny{-} & \tiny{45} & \tiny{-} \\
\tiny{109\tablenotemark{new}} & \tiny{$06231994+2506057$} & \tiny{256137} & \tiny{BD+25 1244} & \tiny{9.97} & \tiny{9.734} & \tiny{(A2)} & \tiny{39} & \tiny{106} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{w?} & \tiny{-} \\
\tiny{110} & \tiny{$04365908+5217135$} & \tiny{29035 } & \tiny{BD+51 956} & \tiny{8.78} & \tiny{7.930} & \tiny{B9.5Ve} & \tiny{64} & \tiny{w} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{w?} & \tiny{-} \\
\tiny{111} & \tiny{$18581515-0528567$} & \tiny{\nodata} & \tiny{AS 332} & \tiny{10.48} & \tiny{9.639} & \tiny{Be} & \tiny{43} & \tiny{w} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{w} & \tiny{-} \\
\tiny{112\tablenotemark{new}} & \tiny{$04321707+4816572$} & \tiny{28543 } & \tiny{BD+47 1002} & \tiny{8.62} & \tiny{7.725} & \tiny{(A0)} & \tiny{39} & \tiny{w} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{w?} & \tiny{-} \\
\tiny{113\tablenotemark{new}} & \tiny{$04363913+4104368$} & \tiny{29096 } & \tiny{BD+40 999} & \tiny{7.96} & \tiny{7.323} & \tiny{B8IV} & \tiny{57} & \tiny{333} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} \\
\tiny{114\tablenotemark{new}} & \tiny{$04460607+4705516$} & \tiny{\nodata} & \tiny{TYC 3347-1615-1} & \tiny{11.56} & \tiny{10.713} & \tiny{\nodata} & \tiny{\nodata} & \tiny{sh?} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} \\
\tiny{115\tablenotemark{new}} & \tiny{$20185676+3745319$} & \tiny{\nodata} & \tiny{\nodata} & \tiny{13.30} & \tiny{11.326} & \tiny{\nodata} & \tiny{\nodata} & \tiny{139} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} \\
\tiny{116\tablenotemark{new}} & \tiny{$17331509-1922379$} & \tiny{159032} & \tiny{BD-19 4652} & \tiny{9.56} & \tiny{8.725} & \tiny{B9IV} & \tiny{45} & \tiny{387} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{w?} & \tiny{-} \\
\tiny{117\tablenotemark{new}} & \tiny{$17515926-3029411$} & \tiny{162345} & \tiny{TYC 7378-989-1} & \tiny{9.12} & \tiny{8.291} & \tiny{(B8)} & \tiny{39} & \tiny{128} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} \\
\tiny{118\tablenotemark{new}} & \tiny{$17534729-2945087$} & \tiny{316573} & \tiny{TYC 6853-1108-1} & \tiny{11.07} & \tiny{9.850} & \tiny{B9} & \tiny{52} & \tiny{115} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{39} & \tiny{w} \\
\tiny{119} & \tiny{$17531191-2857284$} & \tiny{\nodata} & \tiny{AS 251} & \tiny{11.00} & \tiny{9.961} & \tiny{B} & \tiny{24} & \tiny{259} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{w?} & \tiny{w} \\
\tiny{120\tablenotemark{new}} & \tiny{$17521395-2744257$} & \tiny{316475} & \tiny{TYC 6849-617-1} & \tiny{9.64} & \tiny{9.225} & \tiny{(B9)} & \tiny{39} & \tiny{282} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{w} & \tiny{w?} \\
\tiny{121\tablenotemark{new}} & \tiny{$17525570-2218434$} & \tiny{\nodata} & \tiny{TYC 6262-3203-1} & \tiny{10.74} & \tiny{9.292} & \tiny{\nodata} & \tiny{\nodata} & \tiny{166} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} \\
\tiny{122} & \tiny{$18194176-1058093$} & \tiny{\nodata} & \tiny{TYC 5681-507-1} & \tiny{12.39} & \tiny{10.027} & \tiny{A5} & \tiny{62} & \tiny{179} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} \\
\tiny{123\tablenotemark{new}} & \tiny{$18220126-1048042$} & \tiny{\nodata} & \tiny{TYC 5681-151-1} & \tiny{12.28} & \tiny{10.614} & \tiny{\nodata} & \tiny{\nodata} & \tiny{177} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{w} & \tiny{w} \\
\tiny{124\tablenotemark{new}} & \tiny{$18161427-2906365$} & \tiny{167401} & \tiny{TYC 6855-539-1} & \tiny{9.23} & \tiny{9.322} & \tiny{B4II/III} & \tiny{41} & \tiny{627} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} \\
\tiny{125\tablenotemark{new}} & \tiny{$18221389-1307360$} & \tiny{\nodata} & \tiny{TYC 5689-54-1} & \tiny{11.27} & \tiny{10.273} & \tiny{\nodata} & \tiny{\nodata} & \tiny{{\textless}60} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{w} & \tiny{-} \\
\tiny{126\tablenotemark{new}} & \tiny{$18245968-1406408$} & \tiny{169418} & \tiny{BD-14 5035} & \tiny{9.90} & \tiny{8.995} & \tiny{B9.5III} & \tiny{45} & \tiny{326} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} \\
\tiny{127\tablenotemark{new}} & \tiny{$18205460-1243598$} & \tiny{168566} & \tiny{BD-12 5014} & \tiny{9.62} & \tiny{8.710} & \tiny{B9III} & \tiny{45} & \tiny{114} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} \\
\tiny{128} & \tiny{$18404465-0758241$} & \tiny{\nodata} & \tiny{HIP 91591} & \tiny{10.17} & \tiny{8.825} & \tiny{B8Ve} & \tiny{49} & \tiny{276} & \tiny{w?} & \tiny{w?} & \tiny{-} & \tiny{132} & \tiny{-} \\
\tiny{129\tablenotemark{new}} & \tiny{$18385819-0827466$} & \tiny{\nodata} & \tiny{GSC 05692-00540} & \tiny{11.77} & \tiny{10.451} & \tiny{B7} & \tiny{17} & \tiny{267} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{w?} & \tiny{w} \\
\tiny{130\tablenotemark{new}} & \tiny{$18405017-0741018$} & \tiny{\nodata} & \tiny{GSC 05692-00399} & \tiny{11.96} & \tiny{10.508} & \tiny{B7} & \tiny{17} & \tiny{423} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{w?} & \tiny{w?} \\
\tiny{131} & \tiny{$18395898-0733138$} & \tiny{\nodata} & \tiny{BD-07 4647} & \tiny{10.95} & \tiny{9.642} & \tiny{B5} & \tiny{17} & \tiny{143} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{w?} & \tiny{-} \\
\tiny{132\tablenotemark{new}} & \tiny{$18355878-0744307$} & \tiny{\nodata} & \tiny{BD-07 4630} & \tiny{10.76} & \tiny{8.963} & \tiny{B9} & \tiny{17} & \tiny{w} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} \\
\tiny{133} & \tiny{$17500331+4823391$} & \tiny{162732} & \tiny{88~Her} & \tiny{6.89} & \tiny{6.913} & \tiny{B6IIInpsh} & \tiny{53} & \tiny{285} & \tiny{w?} & \tiny{w?} & \tiny{-} & \tiny{w} & \tiny{-} \\
\tiny{134\tablenotemark{new}} & \tiny{$18295996-0908375$} & \tiny{\nodata} & \tiny{\nodata} & \tiny{12.70} & \tiny{10.761} & \tiny{\nodata} & \tiny{\nodata} & \tiny{198} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} \\
\tiny{135} & \tiny{$18432970-0919127$} & \tiny{173010} & \tiny{MWC 952} & \tiny{9.22} & \tiny{7.179} & \tiny{O9.7Ia} & \tiny{73} & \tiny{sh?} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} \\
\tiny{136\tablenotemark{new}} & \tiny{$18064578-2821496$} & \tiny{165365} & \tiny{HIP 88720} & \tiny{7.11} & \tiny{7.024} & \tiny{B7.5III} & \tiny{41} & \tiny{232} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{w?} & \tiny{-} \\
\tiny{137\tablenotemark{new}} & \tiny{$18042703-2228572$} & \tiny{\nodata} & \tiny{NGC 6531 F195} & \tiny{15.08} & \tiny{11.130} & \tiny{\nodata} & \tiny{\nodata} & \tiny{{\textless}25} & \tiny{w?} & \tiny{w?} & \tiny{w} & \tiny{w} & \tiny{31} \\
\tiny{138} & \tiny{$19150144+0948272$} & \tiny{180126} & \tiny{V1448 Aql} & \tiny{7.99} & \tiny{7.565} & \tiny{B2IV} & \tiny{68} & \tiny{365} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} \\
\tiny{139} & \tiny{$19164642+1058468$} & \tiny{180587} & \tiny{BD+10 3849} & \tiny{8.25} & \tiny{7.578} & \tiny{Apsh} & \tiny{18} & \tiny{sh} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} \\
\tiny{140} & \tiny{$20234436+3728351$} & \tiny{194335} & \tiny{HR 7807} & \tiny{5.86} & \tiny{6.228} & \tiny{B2Vne} & \tiny{63} & \tiny{382} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} \\
\tiny{141\tablenotemark{new}} & \tiny{$21061887+2824477$} & \tiny{201036} & \tiny{BD+27 3970} & \tiny{8.99} & \tiny{8.996} & \tiny{B6/8Vn} & \tiny{38} & \tiny{247} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{w?} & \tiny{w} \\
\tiny{142\tablenotemark{new}} & \tiny{$19270008+1632172$} & \tiny{183035} & \tiny{BD+16 3853} & \tiny{8.07} & \tiny{7.844} & \tiny{A0V} & \tiny{70} & \tiny{320} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} \\
\tiny{143\tablenotemark{new}} & \tiny{$20040584+3009117$} & \tiny{333378} & \tiny{TYC 2670-3437-1} & \tiny{10.50} & \tiny{10.150} & \tiny{A0} & \tiny{52} & \tiny{313} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{w?} & \tiny{-} \\
\tiny{144\tablenotemark{new}} & \tiny{$20005874+3113497$} & \tiny{189847} & \tiny{BD+30 3853} & \tiny{6.92} & \tiny{7.122} & \tiny{B7V} & \tiny{16} & \tiny{260} & \tiny{w?} & \tiny{w?} & \tiny{-} & \tiny{w} & \tiny{w?} \\
\tiny{145\tablenotemark{new}} & \tiny{$17530194-2219531$} & \tiny{\nodata} & \tiny{TYC 6262-1413-1} & \tiny{11.78} & \tiny{9.926} & \tiny{\nodata} & \tiny{\nodata} & \tiny{sh?} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} \\
\tiny{146\tablenotemark{new}} & \tiny{$06072002+2640558$} & \tiny{41600 } & \tiny{BD+26 1082} & \tiny{7.07} & \tiny{7.132} & \tiny{B9IV} & \tiny{57} & \tiny{w} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{w?} & \tiny{-} \\
\tiny{147\tablenotemark{new}} & \tiny{$19424993+4239003$} & \tiny{186485} & \tiny{BD+42 3425} & \tiny{8.52} & \tiny{8.484} & \tiny{B9V} & \tiny{34} & \tiny{123} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} \\
\tiny{148\tablenotemark{new}} & \tiny{$20002133+2135515$} & \tiny{345506} & \tiny{BD+21 4007} & \tiny{10.54} & \tiny{9.683} & \tiny{B8} & \tiny{52} & \tiny{sh?} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} \\
\tiny{149\tablenotemark{new}} & \tiny{$03434449+3143092$} & \tiny{\nodata} & \tiny{IRAS F03406+3133} & \tiny{18.14} & \tiny{10.780} & \tiny{\nodata} & \tiny{\nodata} & \tiny{sp} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{w} & \tiny{w} \\
\tiny{150\tablenotemark{new}} & \tiny{$18412551-0534033$} & \tiny{\nodata} & \tiny{\nodata} & \tiny{12.90} & \tiny{10.902} & \tiny{\nodata} & \tiny{\nodata} & \tiny{388} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} \\
\tiny{151\tablenotemark{new}} & \tiny{$18404500-0740458$} & \tiny{\nodata} & \tiny{TYC 5692-1370-1} & \tiny{11.47} & \tiny{10.799} & \tiny{B7} & \tiny{17} & \tiny{137} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} \\
\tiny{152} & \tiny{$07290132-0832539$} & \tiny{\nodata} & \tiny{SS 120} & \tiny{10.64} & \tiny{10.733} & \tiny{B8e:} & \tiny{35} & \tiny{461} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} \\
\tiny{153\tablenotemark{new}} & \tiny{$17221970-2833450$} & \tiny{\nodata} & \tiny{\nodata} & \tiny{12.31} & \tiny{10.940} & \tiny{\nodata} & \tiny{\nodata} & \tiny{sh} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} \\
\tiny{154\tablenotemark{new}} & \tiny{$05394249+2215279$} & \tiny{\nodata} & \tiny{TYC 1310-2084-1} & \tiny{12.31} & \tiny{9.969} & \tiny{B8} & \tiny{61} & \tiny{360} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} \\
\tiny{155} & \tiny{$01590196+5725521$} & \tiny{\nodata} & \tiny{TYC 3692-1671-1} & \tiny{10.98} & \tiny{10.611} & \tiny{\nodata} & \tiny{\nodata} & \tiny{819} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} \\
\tiny{156\tablenotemark{new}} & \tiny{$23380341+5556420$} & \tiny{222185} & \tiny{BD+55 2992} & \tiny{8.82} & \tiny{8.343} & \tiny{(A2)} & \tiny{39} & \tiny{w} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} \\
\tiny{157} & \tiny{$19450599+1617091$} & \tiny{186637} & \tiny{BD+15 3925} & \tiny{8.82} & \tiny{7.937} & \tiny{(B9e)} & \tiny{39} & \tiny{359} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{w} & \tiny{w} \\
\tiny{158} & \tiny{$21520306+5853123$} & \tiny{\nodata} & \tiny{AS 478} & \tiny{9.50} & \tiny{9.792} & \tiny{\nodata} & \tiny{\nodata} & \tiny{87} & \tiny{w} & \tiny{w} & \tiny{-} & \tiny{w} & \tiny{-} \\
\tiny{159} & \tiny{$22275192+6300090$} & \tiny{\nodata} & \tiny{MWC 1062} & \tiny{9.34} & \tiny{8.804} & \tiny{B5:e} & \tiny{3} & \tiny{265} & \tiny{w?} & \tiny{w?} & \tiny{-} & \tiny{98} & \tiny{-} \\
\tiny{160} & \tiny{$21365704+6811073$} & \tiny{206135} & \tiny{V433 Cep} & \tiny{8.27} & \tiny{7.811} & \tiny{B3V} & \tiny{21} & \tiny{316} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{w?} \\
\tiny{161\tablenotemark{new}} & \tiny{$21551055+5326166$} & \tiny{\nodata} & \tiny{TYC 3968-1354-1} & \tiny{11.15} & \tiny{10.574} & \tiny{OB-} & \tiny{14} & \tiny{422} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} \\
\tiny{162\tablenotemark{new}} & \tiny{$06063872+2754038$} & \tiny{\nodata} & \tiny{BD+27 981} & \tiny{10.10} & \tiny{9.960} & \tiny{B8} & \tiny{62} & \tiny{219} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} \\
\tiny{163\tablenotemark{new}} & \tiny{$22465987+5345241$} & \tiny{215837} & \tiny{BD+52 3293} & \tiny{8.27} & \tiny{8.104} & \tiny{(A0)} & \tiny{39} & \tiny{357} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} \\
\tiny{164} & \tiny{$22202269+5151395$} & \tiny{212044} & \tiny{MWC 386} & \tiny{6.98} & \tiny{7.702} & \tiny{B1:V:nnep} & \tiny{8} & \tiny{191} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} \\
\tiny{165} & \tiny{$22245295+5207583$} & \tiny{212666} & \tiny{MWC 1059} & \tiny{8.49} & \tiny{8.681} & \tiny{B5.5e} & \tiny{59} & \tiny{397} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} \\
\tiny{166\tablenotemark{new}} & \tiny{$06460565-0558109$} & \tiny{\nodata} & \tiny{TYC 4812-2496-1} & \tiny{10.20} & \tiny{9.971} & \tiny{\nodata} & \tiny{\nodata} & \tiny{308} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{w?} & \tiny{w} \\
\tiny{167} & \tiny{$06495552-0530472$} & \tiny{49787 } & \tiny{MWC~153} & \tiny{7.54} & \tiny{7.836} & \tiny{B1Ve} & \tiny{68} & \tiny{300} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} \\
\tiny{168} & \tiny{$06570947-0832309$} & \tiny{51477 } & \tiny{V747 Mon} & \tiny{8.10} & \tiny{8.223} & \tiny{B3Ve} & \tiny{58} & \tiny{628} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} \\
\tiny{169\tablenotemark{new}} & \tiny{$06024105+2202482$} & \tiny{40897 } & \tiny{BD+22 1147} & \tiny{8.03} & \tiny{8.000} & \tiny{(B9)} & \tiny{39} & \tiny{255} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{w} & \tiny{w?} \\
\tiny{170\tablenotemark{new}} & \tiny{$06014161+2224036$} & \tiny{40724 } & \tiny{HR 2116} & \tiny{6.39} & \tiny{6.400} & \tiny{B8V} & \tiny{26} & \tiny{153} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{64} & \tiny{169} \\
\tiny{171\tablenotemark{new}} & \tiny{$06081219+2156586$} & \tiny{\nodata} & \tiny{TYC 1326-1188-1} & \tiny{10.39} & \tiny{10.257} & \tiny{A2} & \tiny{62} & \tiny{362} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} \\
\tiny{172\tablenotemark{new}} & \tiny{$05212545+1601440$} & \tiny{34906 } & \tiny{BD+15 793} & \tiny{9.20} & \tiny{8.641} & \tiny{B9V} & \tiny{61} & \tiny{142} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{w} & \tiny{-} \\
\tiny{173\tablenotemark{new}} & \tiny{$05175643+1519211$} & \tiny{\nodata} & \tiny{TYC 1283-1360-1} & \tiny{11.52} & \tiny{10.617} & \tiny{\nodata} & \tiny{\nodata} & \tiny{sh} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} \\
\tiny{174\tablenotemark{new}} & \tiny{$05240938+1633455$} & \tiny{35269 } & \tiny{BD+16 767} & \tiny{7.88} & \tiny{7.552} & \tiny{A0V} & \tiny{76} & \tiny{448} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{w?} & \tiny{-} \\
\tiny{175\tablenotemark{new}} & \tiny{$05214456+1709194$} & \tiny{\nodata} & \tiny{TYC 1300-652-1} & \tiny{11.94} & \tiny{10.731} & \tiny{\nodata} & \tiny{\nodata} & \tiny{w} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} \\
\tiny{176\tablenotemark{new}} & \tiny{$05133229+3806348$} & \tiny{33656 } & \tiny{BD+37 1093} & \tiny{9.40} & \tiny{9.215} & \tiny{B5} & \tiny{2} & \tiny{551} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} \\
\tiny{177\tablenotemark{new}} & \tiny{$05194374+3820304$} & \tiny{280849} & \tiny{BD+38 1116} & \tiny{9.87} & \tiny{9.654} & \tiny{B3} & \tiny{52} & \tiny{522} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{w?} & \tiny{-} \\
\tiny{178\tablenotemark{new}} & \tiny{$06450343-0034140$} & \tiny{\nodata} & \tiny{CoRoT 102762536} & \tiny{13.97} & \tiny{11.651} & \tiny{B1V} & \tiny{75} & \tiny{sp} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} \\
\tiny{179} & \tiny{$06450928-0115205$} & \tiny{\nodata} & \tiny{EM* RJHA 51} & \tiny{13.13} & \tiny{10.563} & \tiny{B5Ib} & \tiny{75} & \tiny{243} & \tiny{w} & \tiny{w} & \tiny{-} & \tiny{w} & \tiny{-} \\
\tiny{180} & \tiny{$06422978+0053582$} & \tiny{\nodata} & \tiny{EM* RJHA 40} & \tiny{13.17} & \tiny{10.613} & \tiny{B3Ib} & \tiny{75} & \tiny{183} & \tiny{181} & \tiny{183} & \tiny{-} & \tiny{w?} & \tiny{-} \\
\tiny{181} & \tiny{$05355408-0537423$} & \tiny{37115 } & \tiny{MWC 114} & \tiny{7.16} & \tiny{7.204} & \tiny{B7.5V} & \tiny{58} & \tiny{238} & \tiny{w} & \tiny{w} & \tiny{w} & \tiny{102} & \tiny{-} \\
\tiny{182\tablenotemark{new}} & \tiny{$06123495+4145095$} & \tiny{\nodata} & \tiny{TYC 2934-118-1} & \tiny{10.53} & \tiny{10.240} & \tiny{\nodata} & \tiny{\nodata} & \tiny{376} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{539} \\
\tiny{183\tablenotemark{new}} & \tiny{$07364229-1303499$} & \tiny{60993 } & \tiny{BD-12 2050} & \tiny{8.76} & \tiny{9.131} & \tiny{B2II} & \tiny{45} & \tiny{348} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} \\
\tiny{184\tablenotemark{new}} & \tiny{$05361555+3257145$} & \tiny{245174} & \tiny{BD+32 1046} & \tiny{10.07} & \tiny{9.790} & \tiny{B3} & \tiny{62} & \tiny{268} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} \\
\tiny{185\tablenotemark{new}} & \tiny{$05580029+2437017$} & \tiny{40132 } & \tiny{BD+24 1043} & \tiny{7.88} & \tiny{7.564} & \tiny{B9} & \tiny{19} & \tiny{85} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{w} & \tiny{97} \\
\tiny{186\tablenotemark{new}} & \tiny{$07075533+0143105$} & \tiny{54167 } & \tiny{BD+01 1699} & \tiny{9.67} & \tiny{9.672} & \tiny{B5/7Ib:} & \tiny{58} & \tiny{328} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} \\
\tiny{187} & \tiny{$06121659+2005097$} & \tiny{253214} & \tiny{MWC 134} & \tiny{9.54} & \tiny{8.917} & \tiny{B1.5:V:nn} & \tiny{8} & \tiny{220} & \tiny{w} & \tiny{w} & \tiny{-} & \tiny{w?} & \tiny{436} \\
\tiny{188} & \tiny{$06121386+2000034$} & \tiny{253215} & \tiny{MWC 795} & \tiny{10.76} & \tiny{10.444} & \tiny{\nodata} & \tiny{\nodata} & \tiny{298} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{388} \\
\tiny{189} & \tiny{$07370572+1654153$} & \tiny{60848 } & \tiny{MWC 184} & \tiny{6.87} & \tiny{7.071} & \tiny{O9.5IVe} & \tiny{67} & \tiny{305} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} \\
\tiny{190\tablenotemark{new}} & \tiny{$06110671+1810591$} & \tiny{252904} & \tiny{BD+18 1115} & \tiny{8.89} & \tiny{9.089} & \tiny{B9V} & \tiny{11} & \tiny{w} & \tiny{w?} & \tiny{w?} & \tiny{-} & \tiny{w} & \tiny{-} \\
\tiny{191} & \tiny{$18084894-1858344$} & \tiny{165854} & \tiny{Hen 3-1600} & \tiny{8.27} & \tiny{7.903} & \tiny{B9e} & \tiny{59} & \tiny{274} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{w} & \tiny{-} \\
\tiny{192\tablenotemark{new}} & \tiny{$18103823-1910006$} & \tiny{166291} & \tiny{BD-19 4882} & \tiny{9.06} & \tiny{8.303} & \tiny{B3II} & \tiny{45} & \tiny{272} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} \\
\tiny{193} & \tiny{$18011841-2721498$} & \tiny{\nodata} & \tiny{SS 339} & \tiny{11.39} & \tiny{10.713} & \tiny{B8e:} & \tiny{33} & \tiny{250} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{w} \\
\tiny{194\tablenotemark{new}} & \tiny{$18173492-1842282$} & \tiny{313062} & \tiny{GSC 06269-02665} & \tiny{10.26} & \tiny{9.676} & \tiny{\nodata} & \tiny{\nodata} & \tiny{327} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{w} \\
\tiny{195} & \tiny{$19120326+0237212$} & \tiny{179343} & \tiny{MWC 978} & \tiny{6.92} & \tiny{6.613} & \tiny{B8III} & \tiny{68} & \tiny{266} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{w} & \tiny{w} \\
\tiny{196} & \tiny{$05010612+4134002$} & \tiny{277241} & \tiny{VES 860} & \tiny{11.26} & \tiny{10.836} & \tiny{B8} & \tiny{13} & \tiny{w} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{w} & \tiny{-} \\
\tiny{197} & \tiny{$18095327-2302251$} & \tiny{166055} & \tiny{Hen 3-1606} & \tiny{10.09} & \tiny{9.662} & \tiny{B9} & \tiny{62} & \tiny{221} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{w?} & \tiny{-} \\
\tiny{198\tablenotemark{new}} & \tiny{$18091443-2246378$} & \tiny{165894} & \tiny{BD-22 4583} & \tiny{8.71} & \tiny{8.183} & \tiny{B3IV/V} & \tiny{45} & \tiny{158} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} \\
\tiny{199\tablenotemark{new}} & \tiny{$17554711-2142367$} & \tiny{\nodata} & \tiny{TYC 6262-371-1} & \tiny{10.96} & \tiny{9.301} & \tiny{\nodata} & \tiny{\nodata} & \tiny{164} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{w} & \tiny{w} \\
\tiny{200\tablenotemark{new}} & \tiny{$18235550-1547477$} & \tiny{\nodata} & \tiny{Lan 671} & \tiny{10.92} & \tiny{9.976} & \tiny{\nodata} & \tiny{\nodata} & \tiny{280} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} \\
\tiny{201\tablenotemark{new}} & \tiny{$18282453-1642195$} & \tiny{\nodata} & \tiny{BD-16 4888p} & \tiny{9.83} & \tiny{9.825} & \tiny{\nodata} & \tiny{\nodata} & \tiny{138} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{w} \\
\tiny{202\tablenotemark{new}} & \tiny{$18283909-1512088$} & \tiny{\nodata} & \tiny{TYC 6266-143-1} & \tiny{11.00} & \tiny{10.487} & \tiny{\nodata} & \tiny{\nodata} & \tiny{w} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{w?} & \tiny{-} \\
\hline
\tiny{A01} & \tiny{$00201742+6227498$} & \tiny{\nodata} & \tiny{MWC 5} & \tiny{8.85} & \tiny{8.025} & \tiny{B0.5IV} & \tiny{7} & \tiny{122} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} \\
\tiny{A02} & \tiny{$00320285+6709401$} & \tiny{2789  } & \tiny{MWC 6} & \tiny{8.36} & \tiny{7.519} & \tiny{B3:Vne} & \tiny{23} & \tiny{320} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} \\
\tiny{A03} & \tiny{$04042164+5319447$} & \tiny{\nodata} & \tiny{MWC 80} & \tiny{8.18} & \tiny{7.165} & \tiny{B1Vnnpe} & \tiny{8} & \tiny{as} & \tiny{w} & \tiny{w} & \tiny{w?} & \tiny{w} & \tiny{-} \\
\tiny{A04} & \tiny{$05251782+2936535$} & \tiny{35347 } & \tiny{MWC 494} & \tiny{8.93} & \tiny{7.948} & \tiny{B2:nne} & \tiny{38} & \tiny{268} & \tiny{w?} & \tiny{w?} & \tiny{-} & \tiny{-} & \tiny{-} \\
\tiny{A05} & \tiny{$05445623+2127384$} & \tiny{38191 } & \tiny{MWC 125} & \tiny{8.60} & \tiny{8.380} & \tiny{B1:V:ne:} & \tiny{8} & \tiny{246} & \tiny{w} & \tiny{w} & \tiny{-} & \tiny{-} & \tiny{-} \\
\tiny{A06} & \tiny{$05503228+1801349$} & \tiny{39018 } & \tiny{MWC 779} & \tiny{7.72} & \tiny{7.898} & \tiny{(B9)} & \tiny{39} & \tiny{w} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{w} & \tiny{-} \\
\tiny{A07} & \tiny{$06183944+2300285$} & \tiny{43703 } & \tiny{MWC 799} & \tiny{8.65} & \tiny{7.475} & \tiny{B1IV:p?} & \tiny{8} & \tiny{w} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} \\
\tiny{A08} & \tiny{$06330559+1656553$} & \tiny{46264 } & \tiny{QQ Gem} & \tiny{7.64} & \tiny{7.522} & \tiny{B5Vne} & \tiny{31} & \tiny{409} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} \\
\tiny{A09} & \tiny{$06333223+0820080$} & \tiny{259597} & \tiny{MWC 149} & \tiny{8.59} & \tiny{7.779} & \tiny{B1Vnne} & \tiny{28} & \tiny{289} & \tiny{w} & \tiny{w} & \tiny{-} & \tiny{-} & \tiny{-} \\
\tiny{A10} & \tiny{$06525305-1000270$} & \tiny{50424 } & \tiny{MWC 825} & \tiny{8.90} & \tiny{8.971} & \tiny{B8e} & \tiny{35} & \tiny{178} & \tiny{w} & \tiny{w} & \tiny{-} & \tiny{97} & \tiny{w?} \\
\tiny{A11} & \tiny{$06545882-0342013$} & \tiny{50891 } & \tiny{MWC 828} & \tiny{8.88} & \tiny{7.880} & \tiny{B0.5Ve} & \tiny{68} & \tiny{215} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} \\
\tiny{A12} & \tiny{$06561908-0348254$} & \tiny{51193 } & \tiny{MWC 541} & \tiny{8.06} & \tiny{8.039} & \tiny{B1.5IVe} & \tiny{68} & \tiny{358} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} \\
\tiny{A13} & \tiny{$06574289+1754071$} & \tiny{51354 } & \tiny{MWC 160} & \tiny{7.15} & \tiny{7.183} & \tiny{B3Vn} & \tiny{40} & \tiny{257} & \tiny{248} & \tiny{250} & \tiny{-} & \tiny{w} & \tiny{-} \\
\tiny{A14} & \tiny{$07093697-1605467$} & \tiny{54786 } & \tiny{MWC 837} & \tiny{9.01} & \tiny{9.051} & \tiny{B1.5Ib:} & \tiny{45} & \tiny{256} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} \\
\tiny{A15} & \tiny{$07133410-0204390$} & \tiny{55606 } & \tiny{MWC 549} & \tiny{9.04} & \tiny{8.704} & \tiny{B0.5Vnnep} & \tiny{69} & \tiny{237} & \tiny{233} & \tiny{233} & \tiny{w?} & \tiny{232} & \tiny{345} \\
\tiny{A16} & \tiny{$19525141+2214226$} & \tiny{345122} & \tiny{AS 367} & \tiny{9.79} & \tiny{8.963} & \tiny{B3Ve} & \tiny{46} & \tiny{231} & \tiny{w?} & \tiny{w?} & \tiny{-} & \tiny{-} & \tiny{-} \\
\tiny{A17} & \tiny{$20024644+2151160$} & \tiny{190150} & \tiny{MWC 998} & \tiny{8.28} & \tiny{8.186} & \tiny{B6IV-Ve} & \tiny{40} & \tiny{240} & \tiny{w} & \tiny{w} & \tiny{-} & \tiny{104} & \tiny{-} \\
\tiny{A18} & \tiny{$21082962+4715254$} & \tiny{201522} & \tiny{MWC 362} & \tiny{7.90} & \tiny{8.022} & \tiny{B0V} & \tiny{16} & \tiny{\nodata} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} \\
\tiny{A19} & \tiny{$21250244+4427063$} & \tiny{\nodata} & \tiny{MWC 640} & \tiny{8.91} & \tiny{7.206} & \tiny{B1.5V:nnep} & \tiny{8} & \tiny{205} & \tiny{w} & \tiny{191} & \tiny{-} & \tiny{w} & \tiny{w} \\
\tiny{A20} & \tiny{$21291483+4420173$} & \tiny{204722} & \tiny{MWC 370} & \tiny{7.63} & \tiny{7.643} & \tiny{B1.5IV:np} & \tiny{25} & \tiny{358} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} \\
\tiny{A21} & \tiny{$22013820+5010046$} & \tiny{\nodata} & \tiny{MWC 649} & \tiny{9.31} & \tiny{8.701} & \tiny{B3e} & \tiny{1} & \tiny{109} & \tiny{47} & \tiny{49} & \tiny{-} & \tiny{50} & \tiny{-} \\
\tiny{A22} & \tiny{$22060834+4954088$} & \tiny{\nodata} & \tiny{AS 483} & \tiny{9.69} & \tiny{9.631} & \tiny{B1.5V:nne:} & \tiny{8} & \tiny{362} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} \\
\tiny{A23} & \tiny{$18211606-1301256$} & \tiny{\nodata} & \tiny{MWC 922} & \tiny{13.90} & \tiny{7.396} & \tiny{unclB[e]} & \tiny{55} & \tiny{sp} & \tiny{w} & \tiny{w} & \tiny{w} & \tiny{w} & \tiny{w} \\
\tiny{A24} & \tiny{$05181018+3739003$} & \tiny{34302 } & \tiny{MWC 752} & \tiny{7.88} & \tiny{7.534} & \tiny{(B8)} & \tiny{39} & \tiny{163} & \tiny{-} & \tiny{-} & \tiny{w?} & \tiny{61} & \tiny{216} \\
\tiny{A25} & \tiny{$05231490+3742536$} & \tiny{280999} & \tiny{MWC 753} & \tiny{9.93} & \tiny{9.582} & \tiny{B3} & \tiny{52} & \tiny{214} & \tiny{w} & \tiny{w} & \tiny{-} & \tiny{102} & \tiny{-} \\
\tiny{A26} & \tiny{$05254477+3538499$} & \tiny{35345 } & \tiny{MWC 109} & \tiny{8.43} & \tiny{7.851} & \tiny{B1Vep} & \tiny{7} & \tiny{sp} & \tiny{27} & \tiny{28} & \tiny{w?} & \tiny{24} & \tiny{w} \\
\tiny{A27} & \tiny{$05280968+3516540$} & \tiny{\nodata} & \tiny{EM* CDS 496} & \tiny{9.81} & \tiny{8.669} & \tiny{OB} & \tiny{24} & \tiny{w?} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} \\
\tiny{A28} & \tiny{$05595354+2505190$} & \tiny{250028} & \tiny{MWC 786} & \tiny{9.14} & \tiny{8.083} & \tiny{B2:V:nep} & \tiny{32} & \tiny{288} & \tiny{304} & \tiny{309} & \tiny{-} & \tiny{w} & \tiny{-} \\
\tiny{A29} & \tiny{$05530609+2626435$} & \tiny{39340 } & \tiny{MWC 127} & \tiny{8.13} & \tiny{7.579} & \tiny{B3Ve} & \tiny{59} & \tiny{197} & \tiny{144} & \tiny{144} & \tiny{w?} & \tiny{121} & \tiny{-} \\
\tiny{A30} & \tiny{$05533110+2544321$} & \tiny{248753} & \tiny{MWC 128} & \tiny{8.48} & \tiny{7.361} & \tiny{B2:Vnne} & \tiny{23} & \tiny{279} & \tiny{w} & \tiny{w} & \tiny{w?} & \tiny{w} & \tiny{-} \\
\tiny{A31} & \tiny{$05535984+2625212$} & \tiny{39478 } & \tiny{MWC 129} & \tiny{8.25} & \tiny{7.691} & \tiny{B2Ve} & \tiny{59} & \tiny{242} & \tiny{w} & \tiny{w} & \tiny{-} & \tiny{w} & \tiny{-} \\
\tiny{A32} & \tiny{$06072661+2205477$} & \tiny{\nodata} & \tiny{IGR J06074+2205} & \tiny{12.10} & \tiny{10.189} & \tiny{B0.5Ve} & \tiny{71} & \tiny{380} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} \\
\tiny{A33} & \tiny{$06074953+1839264$} & \tiny{\nodata} & \tiny{EM* LkHA 208} & \tiny{11.30} & \tiny{9.834} & \tiny{A7e} & \tiny{65} & \tiny{sp?} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{w} & \tiny{-} \\
\tiny{A34} & \tiny{$06065436+1902040$} & \tiny{251726} & \tiny{AS 118} & \tiny{9.34} & \tiny{7.644} & \tiny{B1V:e} & \tiny{8} & \tiny{159} & \tiny{155} & \tiny{153} & \tiny{-} & \tiny{w} & \tiny{w} \\
\tiny{A35} & \tiny{$06184553+1516522$} & \tiny{\nodata} & \tiny{MWC 137} & \tiny{11.95} & \tiny{7.840} & \tiny{sgB[e]} & \tiny{56} & \tiny{57} & \tiny{55} & \tiny{50} & \tiny{48} & \tiny{52} & \tiny{183} \\
\tiny{A36} & \tiny{$06135416+1631049$} & \tiny{253659} & \tiny{MWC 796} & \tiny{9.56} & \tiny{8.327} & \tiny{B0.5:V:nne} & \tiny{8} & \tiny{312} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} \\
\hline
\tiny{Q01} & \tiny{$20240654+3829332$} & \tiny{229239} & \tiny{MWC 1016} & \tiny{9.05} & \tiny{7.093} & \tiny{B0.2III} & \tiny{66} & \tiny{\nodata} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} \\
\tiny{Q02} & \tiny{$20194162+3811060$} & \tiny{228932} & \tiny{Hen 3-1880} & \tiny{10.04} & \tiny{9.386} & \tiny{B} & \tiny{35} & \tiny{\nodata} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} \\
\tiny{Q03} & \tiny{$20213867+3725151$} & \tiny{\nodata} & \tiny{BD+36 4032} & \tiny{10.46} & \tiny{7.566} & \tiny{O8.5V} & \tiny{66} & \tiny{\nodata} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} \\
\tiny{Q04} & \tiny{$20213589+3721395$} & \tiny{\nodata} & \tiny{Hen 3-1885} & \tiny{11.13} & \tiny{10.855} & \tiny{A0V} & \tiny{30} & \tiny{\nodata} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} \\
\tiny{Q05} & \tiny{$06382991+0042351$} & \tiny{291946} & \tiny{BD+00 1516} & \tiny{9.27} & \tiny{9.321} & \tiny{B9} & \tiny{2} & \tiny{\nodata} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} \\
\tiny{Q06} & \tiny{$18071193-2516305$} & \tiny{315177} & \tiny{TYC 6846-654-1} & \tiny{10.50} & \tiny{10.022} & \tiny{\nodata} & \tiny{\nodata} & \tiny{\nodata} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} \\
\tiny{Q07} & \tiny{$19582996+2033006$} & \tiny{350989} & \tiny{VES 95} & \tiny{10.92} & \tiny{10.534} & \tiny{B7IIIn} & \tiny{50} & \tiny{\nodata} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} \\
\tiny{Q08} & \tiny{$20012170+2217258$} & \tiny{345475} & \tiny{EM* CDS 1118} & \tiny{10.42} & \tiny{9.484} & \tiny{B0} & \tiny{4} & \tiny{\nodata} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} \\
\tiny{Q09} & \tiny{$23204452+6111404$} & \tiny{\nodata} & \tiny{EM* CDS 1459} & \tiny{8.71} & \tiny{7.471} & \tiny{O6.5(f)(n)p} & \tiny{72} & \tiny{\nodata} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} \\
\tiny{Q10} & \tiny{$00350607+6258585$} & \tiny{\nodata} & \tiny{EM* CDS 53} & \tiny{10.60} & \tiny{10.369} & \tiny{OB-e:} & \tiny{14} & \tiny{\nodata} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} \\
\tiny{Q11} & \tiny{$00310135+5539101$} & \tiny{232208} & \tiny{MWC 670} & \tiny{9.77} & \tiny{9.519} & \tiny{B3:e} & \tiny{3} & \tiny{\nodata} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} \\
\tiny{Q12} & \tiny{$00255124+7148258$} & \tiny{2083  } & \tiny{BD+21 16} & \tiny{6.91} & \tiny{7.041} & \tiny{O9.5III} & \tiny{34} & \tiny{\nodata} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} \\
\tiny{Q13} & \tiny{$01243585+5812454$} & \tiny{\nodata} & \tiny{EM* CDS 144} & \tiny{11.07} & \tiny{10.499} & \tiny{OB-e:} & \tiny{14} & \tiny{\nodata} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} \\
\tiny{Q14} & \tiny{$04310304+4146289$} & \tiny{276414} & \tiny{EM* CDS 427} & \tiny{10.75} & \tiny{10.148} & \tiny{B8} & \tiny{52} & \tiny{\nodata} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} \\
\tiny{Q15} & \tiny{$04390489+4115001$} & \tiny{29332 } & \tiny{MWC 475} & \tiny{8.71} & \tiny{8.246} & \tiny{B3ne} & \tiny{1} & \tiny{\nodata} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} \\
\tiny{Q16} & \tiny{$05085056+4144262$} & \tiny{32961 } & \tiny{EM* CDS 468} & \tiny{8.93} & \tiny{8.970} & \tiny{B2} & \tiny{13} & \tiny{\nodata} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} \\
\tiny{Q17} & \tiny{$04360336+3640031$} & \tiny{280006} & \tiny{SS 20} & \tiny{9.31} & \tiny{7.747} & \tiny{A0Ibe:} & \tiny{33} & \tiny{\nodata} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} \\
\tiny{Q18} & \tiny{$06321639+0110289$} & \tiny{288805} & \tiny{AS 128} & \tiny{9.82} & \tiny{9.611} & \tiny{B5} & \tiny{2} & \tiny{\nodata} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} \\
\tiny{Q19} & \tiny{$06594264-1109265$} & \tiny{52159 } & \tiny{EM* CDS 648} & \tiny{9.63} & \tiny{9.793} & \tiny{B3Vne} & \tiny{69} & \tiny{\nodata} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} \\
\tiny{Q20} & \tiny{$05204307+3726192$} & \tiny{34656 } & \tiny{EM* CDS 487} & \tiny{6.80} & \tiny{6.634} & \tiny{O7.5(f)II} & \tiny{73} & \tiny{\nodata} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} \\
\tiny{Q21} & \tiny{$07213463-0553498$} & \tiny{57539 } & \tiny{V757 Mon} & \tiny{6.58} & \tiny{6.834} & \tiny{B3IV} & \tiny{58} & \tiny{\nodata} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} \\
\tiny{Q22} & \tiny{$06154017+0603582$} & \tiny{43285 } & \tiny{HR 2231} & \tiny{6.07} & \tiny{6.336} & \tiny{B6Ve} & \tiny{69} & \tiny{\nodata} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} \\
%\tiny{Q23} & \tiny{$22061730+6355026$} & \tiny{\nodata} & \tiny{EM* CDS 1299} & \tiny{11.06} & \tiny{10.236} & \tiny{OB} & \tiny{24} & \tiny{\nodata} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} & \tiny{-} \\
%\enddata
\tiny{[1] \citet{1942ApJ....96...15M}; [2] \citet{1949AnHar.112....1C}; [3] \citet{1949ApJ...110..387M}; [4] \citet{1950ApJ...111..495P}; [5] \citet{1951ApJ...113..624M}; [6] \citet{1952ApJ...115..459N};} \\ \tiny{ [7] \citet{1953ApJ...118..318M}; [8] \citet{1955ApJS....2...41M}; [9] \citet{1956AN....283..109H}; [10] \citet{1956ApJS....2..389H}; [11] \citet{1958JO.....41...43D}; [12] \citet{1958TrRig...7...33A};} \\ \tiny{ [13] \citet{1959ApJS....4....1M}; [14] \citet{1959LS....C01....0H}; [15] \citet{1961AnTou..28...33B}; [16] \citet{1962JO.....45..349F}; [17] \citet{1963ArA.....3...97R}; [18] \citet{1963MmRAS..68..173F};} \\ \tiny{ [19] \citet{1967AJ.....72.1199M}; [20] \citet{1967PASP...79..181S}; [21] \citet{1968AJ.....73..233R}; [22] \citet{1968ApJS...17..371L}; [23] \citet{1968PASP...80..197G}; [24] \citet{1970MmRAS..73..153W};} \\ \tiny{ [25] \citet{1971ApJS...23..257W}; [26] \citet{1972AJ.....77..750C}; [27] \citet{1973A&A....22..229L}; [28] \citet{1976ApJ...210...65T}; [29] \citet{1976ApJS...30..491H}; [30] \citet{1976KiIND.........V}; [31] \citet{1977ApJ...213..105D}; [32] \citet{1977ApJ...217..127C};} \\ \tiny{ [33] \citet{1977ApJS...33..459S}; [34] \citet{1977MNRAS.180..691H}; [35] \citet{1977PW&SO...2...71S}; [36] \citet{1978AJ.....83..172R}; [37] \citet{1979AbaOB..51....1B}; [38] \citet{1979RA......9..479C};} \\ \tiny{ [39] \citet{1980BICDS..19...74O}; [40] \citet{1982IAUS...98..261J}; [41] \citet{1982mcts.book.....H}; [42] \citet{1985cbvm.book.....V}; [43] \citet{1988AJ.....95.1543B}; [44] \citet{1988PASP..100.1084B};} \\ \tiny{ [45] \citet{1988mcts.book.....H}; [46] \citet{1989AN....310..223R}; [47] \citet{1990A&AS...85.1069S}; [48] \citet{1992AJ....104.1132T}; [49] \citet{1992ApJS...81..795G}; [50] \citet{1993A&AS...97..755T};} \\ \tiny{ [51] \citet{1994AJ....107.1556G}; [52] \citet{1995A&AS..110..367N}; [53] \citet{1995ApJS...99..135A}; [54] \citet{1997AAHam..11.....K}; [55] \citet{1998A&A...340..117L}; [56] \citet{1998MNRAS.298..185E};} \\ \tiny{ [57] \citet{1999A&AS..137..451G}; [58] \citet{1999mctd.book.....H}; [59] \citet{2001A&A...368..912Y}; [60] \citet{2001A&A...378..861C}; [61] \citet{2001KFNT...17..409K}; [62] \citet{2002A&A...386..709F};} \\ \tiny{ [63] \citet{2002ApJ...573..359A}; [64] \citet{2003A&A...412..219M}; [65] \citet{2004AJ....127.1682H}; [66] \citet{2004AN....325..380N}; [67] \citet{2004AN....325..749N}; [68] \citet{2006A&A...451.1053F};} \\ \tiny{ [69] \citet{2006MNRAS.371..252L}; [70] \citet{2007ApJ...658.1264U}; [71] \citet{2010A&A...522A.107R}; [72] \citet{2010AJ....139.1283W}; [73] \citet{2011ApJS..193...24S}; [74] \citet{2011BASI...39..517M};} \\ \tiny{ [75] \citet{2012A&A...541A..34S}; [76] \citet{2013yCat.3271....0C}; [77] \citet{2014arXiv1403.3239E}}
\end{longtable}
